Chemistry of the Most Metal-poor Stars in the Bulge and the z > 10 Universe

Metal-poor stars in the Milky Way are local relics of the epoch of the first stars and the first galaxies. However, a low metallicity does not prove that a star formed in this ancient era, as metal-poor stars form over a range of redshift in different environments. Theoretical models of Milky Way formation have shown that at constant metallicity, the oldest stars are those closest to the center of the Galaxy on the most tightly-bound orbits. For that reason, the most metal-poor stars in the bulge of the Milky Way provide excellent tracers of the chemistry of the high-redshift universe. We report the dynamics and detailed chemical abundances of three stars in the bulge with [Fe/H] $\lesssim-2.7$, two of which are the most metal-poor stars in the bulge in the literature. We find that with the exception of scandium, all three stars follow the abundance trends identified previously for metal-poor halo stars. These three stars have the lowest [Sc II/Fe] abundances yet seen in $\alpha$-enhanced giant stars in the Galaxy. Moreover, all three stars are outliers in the otherwise tight [Sc II/Fe]-[Ti II/Fe] relation observed among metal-poor halo stars. Theoretical models predict that there is a 30% chance that at least one of these stars formed at $z\gtrsim15$, while there is a 70% chance that at least one formed at $10 \lesssim z \lesssim 15$. These observations imply that by $z\sim10$, the progenitor galaxies of the Milky Way had both reached [Fe/H] $\sim-3.0$ and established the abundance pattern observed in extremely metal-poor stars.

==> (inline-0) <==
\begin{deluxetable}{lccrrccccccc}
%\rotate %aastex
\tablecaption{Bulge Extremely Metal-poor Star Positions and Photometry\label{tbl-1}}
\tablewidth{0pt}
\tablehead{\colhead{Object} & \colhead{RA} & \colhead{DEC} & \colhead{$l$} & \colhead{$b$} & \colhead{$V$} &
\colhead{$B-V$} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_{s}$} & \colhead{$W1$} & \colhead{$W2$} \\
\colhead{(2MASS)} & \omit & \omit & \colhead{(deg)} & \colhead{(deg)} & \colhead{(mag)} &
\colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)}} 
\startdata
J155730.10$-$293922.7 & 15:57:30.1 & -29:39:23 & 344 &  18 & 13.15 & 0.97  & 11.13 & 10.61 & 10.50 & 10.39 & 10.40 \\
J181503.64$-$375120.7 & 18:15:03.6 & -37:51:20 & 355 & -10 & 12.87 & 1.01  & 10.80 & 10.29 & 10.19 & 10.12 & 10.13 \\
J183713.28$-$314109.3 & 18:37:13.2 & -31:41:09 &   3 & -11 & 12.47 & 0.82  & 10.65 & 10.12 & 10.04 &   9.90 &   9.90
\enddata
%\tablecomments{}
\end{deluxetable}

\clearpage
\tabletypesize{\small}
\begin{deluxetable}{lrrrrr}
%\rotate %aastex
\tablecaption{Bulge Extremely Metal-poor Star Kinematic Observables\label{tbl-2}}
\tablewidth{0pt}
\tablehead{\colhead{Object} & \colhead{$v_{\rm hel}$} &
\colhead{$\mu_{\alpha} \cos{\delta}$\tablenotemark{a}} & \colhead{$\mu_{\delta}$\tablenotemark{a}} &
\colhead{$\mu_{\alpha} \cos{\delta}$\tablenotemark{b}} & \colhead{$\mu_{\delta}$\tablenotemark{b}} \\
\colhead{(2MASS)} & \colhead{(km s$^{-1}$)} & \colhead{(mas yr$^{-1}$)} &
\colhead{(mas yr$^{-1}$)} & \colhead{(mas yr$^{-1}$)} &
\colhead{(mas yr$^{-1}$)}}
\startdata
J155730.10$-$293922.7 & $ 134.0\,\pm\,1.0$ &   $1.5\,\pm\,1.4$ &  $5.9\,\pm\,1.4$ & $-5.68\,\pm\,2.24$ & $5.26\,\pm\,2.10$ \\
J181503.64$-$375120.7 & $ -77.8\,\pm\,1.0$ & $-19.6\,\pm\,2.1$ & $-2.9\,\pm\,2.2$ &$-20.11\,\pm\,3.37$ & $5.47\,\pm\,3.21$ \\
J183713.28$-$314109.3 & $-199.0\,\pm\,1.0$ & $-11.4\,\pm\,1.7$ & $-2.5\,\pm\,1.7$ & $-8.31\,\pm\,3.18$ & $-7.04\,\pm\,3.21$
\enddata
%\tablecomments{}
\tablenotetext{a}{UCAC4 proper motions from \citet{zac13}}
\tablenotetext{b}{SPM4 proper motions from \citet{gir11}}
\end{deluxetable}

\clearpage
\tabletypesize{\small}
\begin{deluxetable}{lcccc}
\tablecaption{Stellar Parameters of Bulge Extremely Metal-poor Stars.\label{tbl-3}}
\tablewidth{0pt}
\tablehead{ 
\colhead{Object} & \colhead{$T_{\rm eff}$} &
\colhead{$\log{g}$} & \colhead{[Fe/H]} & \colhead{$\xi$} \\
\colhead{(2MASS)} & \colhead{(K)} & \colhead{(cm s$^{-2}$)} & \colhead{} & \colhead{(km s$^{-1}$)}}
\startdata
J155730.10$-$293922.7 & 4720  & 1.12  & $-3.02$ & 2.88 \\
J181503.64$-$375120.7 & 4728  & 1.09  & $-2.84$ & 3.00 \\
J183713.28$-$314109.3 & 4797  & 0.99  & $-2.70$ & 2.67
\enddata
\tablecomments{We estimate the uncertainties in $T_{\mathrm{eff}}$,
$\log{g}$, [Fe/H], and $\xi$ to be 100\,K, 0.2\,dex, 0.1\,dex, and
0.1\,km s$^{-1}$.}
\end{deluxetable}

\clearpage
\tabletypesize{\small}
\begin{deluxetable}{lcccrccrc}
%\rotate %aastex
\tablecaption{Bulge Extremely Metal-poor Star Derived Properties\label{tbl-4}}
\tablewidth{0pt}
\tablehead{\colhead{Object} & \colhead{$d_{\odot}$} & \colhead{$d_{\mathrm{gc}}$} &
\colhead{$r_{\mathrm{peri}}$\tablenotemark{a}} &
\colhead{$r_{\mathrm{ap}}$\tablenotemark{a}} & \colhead{$e$\tablenotemark{a}} &
\colhead{$r_{\mathrm{peri}}$\tablenotemark{b}} &
\colhead{$r_{\mathrm{ap}}$\tablenotemark{b}} & \colhead{$e$\tablenotemark{b}} \\
\colhead{(2MASS)} & \colhead{(kpc)} & \colhead{(kpc)} &
\colhead{(kpc)} & \colhead{(kpc)} & \omit &
\colhead{(kpc)} & \colhead{(kpc)} & \omit}
\startdata
J155730.10$-$293922.7 & $9.8_{-2.3}^{+3.0}$ & $3.4_{-1.6}^{+2.2}$ & $2.9_{-2.0}^{+3.3}$ & $16_{-6.8}^{+17}$ & $0.747_{-0.243}^{+0.137}$ & $1.7_{-1.0}^{+3.1}$  & $7.3_{-3.2}^{+22}$ & $0.682_{-0.269}^{+0.194}$ \\
J181503.64$-$375120.7 & $9.0_{-2.2}^{+2.8}$ & $3.2_{-1.4}^{+1.5}$ & $2.1_{-0.50}^{+1.9}$  & $4900_{-3800}^{+3600}$ & $0.999_{-0.003}^{+0.000}$ & $2.1_{-0.57}^{+1.9}$  & $5400_{-4200}^{+4000}$ & $0.999_{-0.002}^{+0.000}$ \\
J183713.28$-$314109.3 & $9.6_{-2.3}^{+3.1}$ & $3.3_{-1.5}^{+2.0}$ & $1.8_{-1.1}^{+2.7}$ & $88_{-72}^{+3400}$ & $0.979_{-0.138}^{+0.018}$ & $1.4_{-0.87}^{+2.6}$ & $17_{-12}^{+210}$ & $0.888_{-0.201}^{+0.093}$
\enddata
%\tablecomments{}
\tablenotetext{a}{Using UCAC4 proper motions.}
\tablenotetext{b}{Using SPM4 proper motions.}
\end{deluxetable}

\clearpage
\LongTables % emulateapj
\tabletypesize{\small}
\begin{deluxetable}{cllrrrcrrcrr}
\tablecaption{Measured Equivalent Widths and Abundances of Bulge Extremely Metal-poor Stars.\label{tbl-5}}
\tablewidth{0pt}
\tablehead{
& & & & \multicolumn{2}{c}{J155730$-$293922} && \multicolumn{2}{c}{J181503$-$375120} && \multicolumn{2}{c}{J183713$-$314109} \\
\cline{5-6} \cline{8-9} \cline{11-12} 
\colhead{Wavelength} & \colhead{Species} & \colhead{$\chi$} & \colhead{$\log{gf}$} & \colhead{EW} & \colhead{$\log_{\epsilon}{\rm X}$} && \colhead{EW} & \colhead{$\log_{\epsilon}{\rm X}$} && \colhead{EW} & \colhead{$\log_{\epsilon}{\rm X}$} \\
\colhead{(\AA)} & & \colhead{(eV)} & & \colhead{(m\AA)} &&& \colhead{(m\AA)} &&& \colhead{(m\AA)}}
\startdata
% Since Li is only determined from one feature, and that feature is noted in text, and the abundances are noted in another table, it is probably superfluous to list it here. Commented out temporarily:
%$\sim$6707\tablenotemark{a} & Li I & 0.00 & \nodata & \nodata & 0.25 && \nodata & 0.40 && \nodata & 0.10 \\
5889.95 & \ion{Na}{1}  & 0.00 &   +0.11 & 157.8 & 3.40 && 170.4 & 3.52 && 182.7 & 3.96 \\
5895.92 & \ion{Na}{1}  & 0.00 & $-$0.19 & 139.0 & 3.39 && 144.0 & 3.41 && 158.2 & 3.87 \\
3829.36 & \ion{Mg}{1}  & 2.71 & $-$0.21 & 156.0 & 5.21 && 169.6 & 5.32 && \nodata & \nodata \\
3832.30 & \ion{Mg}{1}  & 2.71 &   +0.27 & 191.9 & 5.13 && \nodata & \nodata && 197.3 & 5.30 \\
3838.29 & \ion{Mg}{1}  & 2.72 &   +0.49 & 220.0 & 5.13 && \nodata & \nodata && 229.1 & 5.33 \\
3986.75 & \ion{Mg}{1}  & 4.35 & $-$1.03 & 22.9 & 5.22 && 40.8 & 5.59 && 32.7 & 5.46 \\
4057.51 & \ion{Mg}{1}  & 4.35 & $-$0.89 & \nodata & \nodata && 34.5 & 5.31 && 39.1 & 5.43 \\
4167.27 & \ion{Mg}{1}  & 4.35 & $-$0.71 & 41.6 & 5.24 && 55.8 & 5.47 && 45.2 & 5.34 \\
4571.10 & \ion{Mg}{1}  & 0.00 & $-$5.69 & 53.0 & 5.09 && 72.4 & 5.36 && 53.8 & 5.24 \\
4702.99 & \ion{Mg}{1}  & 4.33 & $-$0.38 & 57.7 & 5.03 && 73.6 & 5.25 && 68.1 & 5.25 \\
5172.68 & \ion{Mg}{1}  & 2.71 & $-$0.45 & 180.9 & 5.01 && 198.3 & 5.17 && 194.8 & 5.37 \\
5183.60 & \ion{Mg}{1}  & 2.72 & $-$0.24 & 202.0 & 5.06 && 216.6 & 5.17 && 221.1 & 5.44 \\
5528.40 & \ion{Mg}{1}  & 4.34 & $-$0.50 & 60.3 & 5.10 && 77.7 & 5.33 && 77.4 & 5.42 \\
3961.52 & \ion{Al}{1}  & 0.01 & $-$0.34 & 106.5 & 2.73 && 126.6 & 3.07 && 126.6 & 3.27 \\
3905.52 & \ion{Si}{1}  & 1.91 & $-$1.09 & 182.2 & 5.30 && 211.0 & 5.53 && 189.9 & 5.52 \\
7664.90 & \ion{K}{1}   & 0.00 &   +0.14 & 43.0 & 2.54 && 59.4 & 2.77 && \nodata & \nodata \\
7698.96 & \ion{K}{1}   & 0.00 & $-$0.17 & 38.1 & 2.77 && 56.0 & 3.03 && 43.5 & 2.94 \\
4226.73 & \ion{Ca}{1}  & 0.00 &   +0.24 & 183.4 & 3.57 && 212.1 & 3.82 && 205.8 & 3.98 \\
4283.01 & \ion{Ca}{1}  & 1.89 & $-$0.22 & 47.2 & 3.78 && 59.9 & 3.98 && 63.4 & 4.13 \\
4318.65 & \ion{Ca}{1}  & 1.89 & $-$0.21 & 43.1 & 3.69 && 57.2 & 3.91 && 41.9 & 3.73 \\
4425.44 & \ion{Ca}{1}  & 1.88 & $-$0.36 & 39.0 & 3.73 && 52.6 & 3.95 && 43.6 & 3.87 \\
4435.69 & \ion{Ca}{1}  & 1.89 & $-$0.52 & 32.7 & 3.78 && 43.1 & 3.96 && 47.4 & 4.11 \\
4454.78 & \ion{Ca}{1}  & 1.90 &   +0.26 & 68.5 & 3.62 && 84.5 & 3.86 && 82.8 & 3.97 \\
4455.89 & \ion{Ca}{1}  & 1.90 & $-$0.53 & 30.4 & 3.75 && 39.7 & 3.92 && 39.6 & 3.99 \\
5262.24 & \ion{Ca}{1}  & 2.52 & $-$0.47 & \nodata & \nodata && 28.2 & 4.27 && 28.8 & 4.34 \\
5265.56 & \ion{Ca}{1}  & 2.52 & $-$0.26 & 25.2 & 4.00 && 37.6 & 4.24 && 38.9 & 4.32 \\
5349.47 & \ion{Ca}{1}  & 2.71 & $-$0.31 & 11.4 & 3.85 && 17.1 & 4.06 && 17.9 & 4.13 \\
5581.97 & \ion{Ca}{1}  & 2.52 & $-$0.56 & \nodata & \nodata && \nodata & \nodata && 21.5 & 4.24 \\
5588.76 & \ion{Ca}{1}  & 2.52 &   +0.21 & 34.6 & 3.69 && 45.7 & 3.87 && 52.3 & 4.05 \\
5590.12 & \ion{Ca}{1}  & 2.52 & $-$0.57 & \nodata & \nodata && 18.2 & 4.11 && 16.9 & 4.12 \\
5594.47 & \ion{Ca}{1}  & 2.52 &   +0.10 & 27.0 & 3.65 && 40.4 & 3.89 && 41.9 & 3.99 \\
5598.49 & \ion{Ca}{1}  & 2.52 & $-$0.09 & \nodata & \nodata && 31.4 & 3.93 && 34.7 & 4.05 \\
5601.28 & \ion{Ca}{1}  & 2.53 & $-$0.52 & \nodata & \nodata && 14.4 & 3.95 && \nodata & \nodata \\
5857.45 & \ion{Ca}{1}  & 2.93 &   +0.23 & 16.2 & 3.71 && 23.7 & 3.92 && 25.8 & 4.01 \\
6102.72 & \ion{Ca}{1}  & 1.88 & $-$0.79 & 24.2 & 3.69 && 38.3 & 3.95 && 43.7 & 4.12 \\
6122.22 & \ion{Ca}{1}  & 1.89 & $-$0.32 & 58.6 & 3.80 && 67.2 & 3.91 && 73.5 & 4.11 \\
6162.17 & \ion{Ca}{1}  & 1.90 & $-$0.09 & 68.4 & 3.72 && 75.6 & 3.81 && 79.5 & 3.98 \\
6169.06 & \ion{Ca}{1}  & 2.52 & $-$0.80 & 5.2 & 3.70 && 12.7 & 4.13 && 12.0 & 4.15 \\
6169.56 & \ion{Ca}{1}  & 2.53 & $-$0.48 & 11.9 & 3.78 && 17.0 & 3.96 && 18.8 & 4.07 \\
6439.07 & \ion{Ca}{1}  & 2.52 &   +0.47 & 45.1 & 3.55 && 58.0 & 3.73 && 59.5 & 3.84 \\
6449.81 & \ion{Ca}{1}  & 2.52 & $-$0.50 & \nodata & \nodata && 20.4 & 4.05 && 17.2 & 4.02 \\
4246.82\tablenotemark{a} & \ion{Sc}{2} & 0.32 &   +0.24 & \nodata & $-$0.70 && \nodata & $-$0.50 && \nodata & $-$0.15 \\
4314.08\tablenotemark{a} & \ion{Sc}{2} & 0.62 & $-$0.10 & \nodata & $-$0.50 && \nodata & $-$0.10 && \nodata & 0.00 \\
4325.00\tablenotemark{a} & \ion{Sc}{2} & 0.59 & $-$0.44 & \nodata & $-$0.40 && \nodata & $-$0.10 && \nodata & 0.00 \\
4400.39\tablenotemark{a} & \ion{Sc}{2} & 0.61 & $-$0.54 & \nodata & $-$0.40 && \nodata & $-$0.30 && \nodata & $-$0.15 \\
4415.54\tablenotemark{a} & \ion{Sc}{2} & 0.59 & $-$0.67 & \nodata & $-$0.25 && \nodata & $-$0.25 && \nodata & $-$0.15 \\
5031.01\tablenotemark{a} & \ion{Sc}{2} & 1.36 & $-$0.40 & \nodata & \nodata && \nodata & \nodata && \nodata & $-$0.35 \\
5526.78\tablenotemark{a} & \ion{Sc}{2} & 1.77 &   +0.02 & \nodata & $-$0.50 && \nodata & $-$0.30 && \nodata & $-$0.10 \\
5657.91\tablenotemark{a} & \ion{Sc}{2} & 1.51 & $-$0.60 & \nodata &\nodata  && \nodata & $-$0.05 && \nodata & 0.00 \\
3904.78 & \ion{Ti}{1}  & 0.90 &   +0.03 & 20.7 & 2.45 && \nodata & \nodata && \nodata & \nodata \\
3989.76 & \ion{Ti}{1}  & 0.02 & $-$0.06 & 57.3 & 2.16 && 65.9 & 2.30 && 67.7 & 2.48 \\
3998.64 & \ion{Ti}{1}  & 0.05 &   +0.01 & 59.7 & 2.18 && 63.9 & 2.23 && 69.6 & 2.48 \\
4008.93 & \ion{Ti}{1}  & 0.02 & $-$1.02 & 21.8 & 2.44 && 20.5 & 2.41 && 22.2 & 2.55 \\
4512.73 & \ion{Ti}{1}  & 0.84 & $-$0.42 & \nodata & \nodata && 11.6 & 2.39 && 12.0 & 2.49 \\
4518.02 & \ion{Ti}{1}  & 0.83 & $-$0.27 & 9.4 & 2.11 && 21.1 & 2.53 && \nodata & \nodata \\
4533.25 & \ion{Ti}{1}  & 0.85 &   +0.53 & 38.6 & 2.09 && 47.2 & 2.23 && 49.2 & 2.38 \\
4534.78 & \ion{Ti}{1}  & 0.84 &   +0.34 & 32.8 & 2.17 && 38.3 & 2.27 && 43.3 & 2.45 \\
4535.57 & \ion{Ti}{1}  & 0.83 &   +0.12 & 22.0 & 2.15 && 32.8 & 2.38 && 32.4 & 2.47 \\
4544.69 & \ion{Ti}{1}  & 0.82 & $-$0.52 & \nodata & \nodata && \nodata & \nodata && 12.9 & 2.60 \\
4548.76 & \ion{Ti}{1}  & 0.83 & $-$0.30 & 12.5 & 2.28 && 16.5 & 2.42 && 17.2 & 2.53 \\
4555.49 & \ion{Ti}{1}  & 0.85 & $-$0.43 & \nodata & \nodata && \nodata & \nodata && 12.1 & 2.51 \\
4656.47 & \ion{Ti}{1}  & 0.00 & $-$1.29 & 11.7 & 2.22 && 18.5 & 2.45 && 16.6 & 2.50 \\
4681.91 & \ion{Ti}{1}  & 0.05 & $-$1.01 & 20.9 & 2.28 && 27.9 & 2.45 && 23.2 & 2.46 \\
4840.87 & \ion{Ti}{1}  & 0.90 & $-$0.45 & 11.6 & 2.43 && 8.8 & 2.31 && 11.2 & 2.51 \\
4981.73 & \ion{Ti}{1}  & 0.84 &   +0.56 & 39.4 & 1.99 && 60.1 & 2.30 && 57.1 & 2.38 \\
4991.07 & \ion{Ti}{1}  & 0.84 &   +0.44 & 44.1 & 2.18 && 51.4 & 2.29 && 53.4 & 2.44 \\
4999.50 & \ion{Ti}{1}  & 0.83 &   +0.31 & 33.7 & 2.12 && 46.8 & 2.34 && 48.6 & 2.48 \\
5007.21 & \ion{Ti}{1}  & 0.82 &   +0.17 & 38.6 & 2.33 && 48.7 & 2.49 && 59.6 & 2.78 \\
5014.28 & \ion{Ti}{1}  & 0.81 &   +0.11 & \nodata & \nodata && \nodata & \nodata && 43.5 & 2.57 \\
5016.16 & \ion{Ti}{1}  & 0.85 & $-$0.52 & 16.1 & 2.58 && \nodata & \nodata && \nodata & \nodata \\
5020.02 & \ion{Ti}{1}  & 0.84 & $-$0.36 & 10.5 & 2.20 && 19.3 & 2.51 && 23.5 & 2.70 \\
5024.84 & \ion{Ti}{1}  & 0.82 & $-$0.55 & 16.7 & 2.59 && \nodata & \nodata && \nodata & \nodata \\
5036.46 & \ion{Ti}{1}  & 1.44 &   +0.19 & \nodata & \nodata && 17.3 & 2.62 && 7.5 & 2.29 \\
5039.96 & \ion{Ti}{1}  & 0.02 & $-$1.13 & 17.8 & 2.23 && 21.7 & 2.34 && 24.6 & 2.52 \\
5064.65 & \ion{Ti}{1}  & 0.05 & $-$0.94 & 26.2 & 2.28 && 36.3 & 2.47 && 40.4 & 2.66 \\
5173.74 & \ion{Ti}{1}  & 0.00 & $-$1.06 & 19.7 & 2.17 && 29.9 & 2.41 && 20.7 & 2.32 \\
5192.97 & \ion{Ti}{1}  & 0.02 & $-$0.95 & 28.3 & 2.28 && 29.5 & 2.31 && 24.6 & 2.32 \\
5210.39 & \ion{Ti}{1}  & 0.05 & $-$0.83 & 25.5 & 2.14 && 36.4 & 2.35 && 30.3 & 2.36 \\
3759.29 & \ion{Ti}{2} & 0.61 &   +0.28 & 183.9 & 2.30 && \nodata & \nodata && \nodata & \nodata \\
3761.32 & \ion{Ti}{2} & 0.57 &   +0.18 & 185.0 & 2.36 && \nodata & \nodata && \nodata & \nodata \\
3813.39 & \ion{Ti}{2} & 0.61 & $-$2.02 & 89.4 & 2.74 && 89.7 & 2.67 && 93.1 & 2.84 \\
3882.29 & \ion{Ti}{2} & 1.12 & $-$1.71 & 44.6 & 2.16 && 61.3 & 2.42 && 61.9 & 2.47 \\
3913.46 & \ion{Ti}{2} & 1.12 & $-$0.42 & 109.5 & 2.13 && 130.9 & 2.46 && \nodata & \nodata \\
4012.40 & \ion{Ti}{2} & 0.57 & $-$1.75 & 96.3 & 2.40 && 91.7 & 2.24 && 111.4 & 2.76 \\
4025.12 & \ion{Ti}{2} & 0.61 & $-$1.98 & 70.7 & 2.18 && 82.2 & 2.34 && 84.8 & 2.48 \\
4028.34 & \ion{Ti}{2} & 1.89 & $-$0.96 & 41.9 & 2.24 && 46.7 & 2.30 && 55.6 & 2.46 \\
4053.83 & \ion{Ti}{2} & 1.89 & $-$1.21 & 31.1 & 2.27 && 36.6 & 2.36 && 41.4 & 2.46 \\
4161.53 & \ion{Ti}{2} & 1.08 & $-$2.16 & 34.7 & 2.28 && 40.3 & 2.36 && 51.6 & 2.58 \\
4163.63 & \ion{Ti}{2} & 2.59 & $-$0.40 & 32.2 & 2.29 && 39.7 & 2.41 && 47.9 & 2.56 \\
4184.31 & \ion{Ti}{2} & 1.08 & $-$2.51 & 22.0 & 2.36 && 29.7 & 2.52 && 33.0 & 2.60 \\
4290.22 & \ion{Ti}{2} & 1.16 & $-$0.93 & 93.2 & 2.09 && 111.7 & 2.35 && \nodata & \nodata \\
4300.05 & \ion{Ti}{2} & 1.18 & $-$0.49 & 106.6 & 1.92 && 122.0 & 2.12 && 124.2 & 2.33 \\
4330.72 & \ion{Ti}{2} & 1.18 & $-$2.06 & 30.6 & 2.18 && 38.8 & 2.32 && 45.3 & 2.45 \\
4337.91 & \ion{Ti}{2} & 1.08 & $-$0.96 & 98.6 & 2.09 && 100.6 & 2.07 && 112.6 & 2.41 \\
4394.06 & \ion{Ti}{2} & 1.22 & $-$1.78 & 48.0 & 2.23 && 52.6 & 2.29 && 60.7 & 2.45 \\
4395.03 & \ion{Ti}{2} & 1.08 & $-$0.54 & 115.4 & 1.96 && 127.3 & 2.10 && 131.5 & 2.34 \\
4395.84 & \ion{Ti}{2} & 1.24 & $-$1.93 & 34.3 & 2.18 && 44.3 & 2.33 && 50.9 & 2.46 \\
4398.29 & \ion{Ti}{2} & 1.21 & $-$2.65 & 8.6 & 2.14 && \nodata & \nodata && 15.0 & 2.41 \\
4399.77 & \ion{Ti}{2} & 1.24 & $-$1.19 & 76.5 & 2.11 && 86.0 & 2.21 && 93.2 & 2.44 \\
4409.52 & \ion{Ti}{2} & 1.23 & $-$2.37 & 19.6 & 2.29 && 17.0 & 2.21 && 22.3 & 2.36 \\
4417.71 & \ion{Ti}{2} & 1.17 & $-$1.19 & 80.0 & 2.07 && 89.7 & 2.19 && 93.6 & 2.35 \\
4418.33 & \ion{Ti}{2} & 1.24 & $-$1.97 & 31.8 & 2.17 && 41.1 & 2.31 && 45.0 & 2.40 \\
4441.73 & \ion{Ti}{2} & 1.18 & $-$2.41 & 21.6 & 2.31 && 31.2 & 2.51 && 37.4 & 2.64 \\
4443.80 & \ion{Ti}{2} & 1.08 & $-$0.72 & 104.4 & 1.91 && 111.9 & 1.97 && 122.1 & 2.32 \\
4444.55 & \ion{Ti}{2} & 1.12 & $-$2.24 & 27.6 & 2.20 && 36.2 & 2.35 && 48.3 & 2.57 \\
4450.48 & \ion{Ti}{2} & 1.08 & $-$1.52 & 72.1 & 2.15 && 80.9 & 2.25 && 90.7 & 2.51 \\
4464.45 & \ion{Ti}{2} & 1.16 & $-$1.81 & 50.5 & 2.21 && 55.5 & 2.27 && 64.2 & 2.43 \\
4468.52 & \ion{Ti}{2} & 1.13 & $-$0.60 & 108.9 & 1.92 && 117.7 & 2.00 && 128.4 & 2.36 \\
4470.85 & \ion{Ti}{2} & 1.17 & $-$2.02 & 33.5 & 2.15 && 39.6 & 2.24 && 49.3 & 2.43 \\
4488.34 & \ion{Ti}{2} & 3.12 & $-$0.82 & \nodata & \nodata && \nodata & \nodata && 11.3 & 2.68 \\
4493.52 & \ion{Ti}{2} & 1.08 & $-$3.02 & 12.1 & 2.50 && 20.0 & 2.75 && 18.7 & 2.72 \\
4501.27 & \ion{Ti}{2} & 1.12 & $-$0.77 & 105.1 & 2.00 && 106.3 & 1.94 && 117.3 & 2.29 \\
4529.48 & \ion{Ti}{2} & 1.57 & $-$2.03 & 32.2 & 2.61 && 32.5 & 2.61 && 43.4 & 2.81 \\
4533.96 & \ion{Ti}{2} & 1.24 & $-$0.53 & 109.3 & 1.97 && 109.5 & 1.91 && 125.9 & 2.35 \\
4545.14 & \ion{Ti}{2} & 1.13 & $-$1.81 & 18.9 & 1.56 && \nodata & \nodata && 26.6 & 1.75 \\
4563.77 & \ion{Ti}{2} & 1.22 & $-$0.96 & 97.6 & 2.16 && 101.9 & 2.17 && 113.7 & 2.50 \\
4571.97 & \ion{Ti}{2} & 1.57 & $-$0.32 & 92.8 & 1.86 && 100.8 & 1.94 && 114.6 & 2.30 \\
4583.41 & \ion{Ti}{2} & 1.16 & $-$2.92 & \nodata & \nodata && 13.3 & 2.52 && 16.2 & 2.63 \\
4589.91 & \ion{Ti}{2} & 1.24 & $-$1.79 & 54.5 & 2.32 && 63.8 & 2.43 && 70.7 & 2.58 \\
4636.32 & \ion{Ti}{2} & 1.16 & $-$3.02 & \nodata & \nodata && 9.6 & 2.46 && \nodata & \nodata \\
4657.20 & \ion{Ti}{2} & 1.24 & $-$2.24 & 20.7 & 2.15 && 29.8 & 2.34 && 33.0 & 2.42 \\
4708.66 & \ion{Ti}{2} & 1.24 & $-$2.34 & 22.2 & 2.28 && 26.6 & 2.37 && 32.7 & 2.51 \\
4779.98 & \ion{Ti}{2} & 2.05 & $-$1.37 & 20.2 & 2.23 && 28.9 & 2.42 && 34.1 & 2.52 \\
4798.53 & \ion{Ti}{2} & 1.08 & $-$2.68 & 18.5 & 2.32 && 22.5 & 2.41 && 30.6 & 2.60 \\
4805.09 & \ion{Ti}{2} & 2.06 & $-$1.10 & 35.8 & 2.29 && 41.5 & 2.37 && 51.7 & 2.55 \\
4865.61 & \ion{Ti}{2} & 1.12 & $-$2.81 & 15.9 & 2.41 && 19.6 & 2.51 && 17.9 & 2.48 \\
4911.18 & \ion{Ti}{2} & 3.12 & $-$0.34 & \nodata & \nodata && \nodata & \nodata && 13.2 & 2.22 \\
5129.16 & \ion{Ti}{2} & 1.89 & $-$1.24 & 27.4 & 2.03 && 43.9 & 2.30 && 47.5 & 2.37 \\
5185.90 & \ion{Ti}{2} & 1.89 & $-$1.49 & 26.8 & 2.26 && 34.0 & 2.38 && 35.3 & 2.42 \\
5188.69 & \ion{Ti}{2} & 1.58 & $-$1.05 & 72.7 & 2.14 && 83.3 & 2.26 && 83.5 & 2.33 \\
5226.54 & \ion{Ti}{2} & 1.57 & $-$1.26 & 55.6 & 2.10 && 66.0 & 2.22 && 67.2 & 2.29 \\
5336.79 & \ion{Ti}{2} & 1.58 & $-$1.59 & 41.7 & 2.22 && 46.7 & 2.29 && 52.1 & 2.39 \\
5381.02 & \ion{Ti}{2} & 1.57 & $-$1.92 & 20.3 & 2.13 && 35.5 & 2.43 && 38.0 & 2.49 \\
5418.77 & \ion{Ti}{2} & 1.58 & $-$2.00 & 19.6 & 2.20 && 18.8 & 2.17 && 29.4 & 2.42 \\
4379.24\tablenotemark{a} & \ion{V}{1} & 2.10 & $-$2.71 & \nodata & 0.46 && \nodata & 0.58 && \nodata & 0.68 \\
3916.41 & \ion{V}{2}  & 1.43 & $-$1.05 & 19.0 & 1.21 && 24.5 & 1.34 && 25.3 & 1.36 \\
3951.96 & \ion{V}{2}  & 1.48 & $-$0.78 & 28.4 & 1.22 && 38.3 & 1.39 && 31.8 & 1.28 \\
4005.71 & \ion{V}{2}  & 1.82 & $-$0.52 & \nodata & \nodata && 32.5 & 1.42 && 35.0 & 1.47 \\
4023.38 & \ion{V}{2}  & 1.80 & $-$0.69 & 17.2 & 1.21 && 22.4 & 1.34 && 27.7 & 1.46 \\
4035.62 & \ion{V}{2}  & 1.79 & $-$0.77 & \nodata & \nodata && 41.5 & 1.78 && \nodata & \nodata \\
3908.76 & \ion{Cr}{1}  & 1.00 & $-$1.00 & \nodata & \nodata && \nodata & \nodata && 19.6 & 2.83 \\
4254.33 & \ion{Cr}{1}  & 0.00 & $-$0.11 & 98.1 & 2.04 && 99.1 & 1.99 && 107.7 & 2.41 \\
4274.80 & \ion{Cr}{1}  & 0.00 & $-$0.22 & 93.6 & 2.05 && 101.2 & 2.13 && 109.9 & 2.56 \\
4289.72 & \ion{Cr}{1}  & 0.00 & $-$0.37 & 85.6 & 2.03 && 99.7 & 2.25 && 107.8 & 2.66 \\
4337.57 & \ion{Cr}{1}  & 0.97 & $-$1.11 & \nodata & \nodata && 24.9 & 2.85 && \nodata & \nodata \\
4545.95 & \ion{Cr}{1}  & 0.94 & $-$1.37 & \nodata & \nodata && \nodata & \nodata && 11.4 & 2.72 \\
4580.06 & \ion{Cr}{1}  & 0.94 & $-$1.65 & \nodata & \nodata && 15.7 & 3.06 && \nodata & \nodata \\
4600.75 & \ion{Cr}{1}  & 1.00 & $-$1.26 & \nodata & \nodata && 11.1 & 2.57 && \nodata & \nodata \\
4616.14 & \ion{Cr}{1}  & 0.98 & $-$1.19 & 15.9 & 2.64 && 13.5 & 2.57 && 14.5 & 2.69 \\
4626.19 & \ion{Cr}{1}  & 0.97 & $-$1.32 & \nodata & \nodata && 17.2 & 2.81 && \nodata & \nodata \\
4646.15 & \ion{Cr}{1}  & 1.03 & $-$0.74 & 23.0 & 2.44 && 29.2 & 2.58 && 33.4 & 2.75 \\
4651.28 & \ion{Cr}{1}  & 0.98 & $-$1.46 & \nodata & \nodata && 8.7 & 2.62 && 6.3 & 2.56 \\
4652.16 & \ion{Cr}{1}  & 1.00 & $-$1.03 & 16.0 & 2.50 && 18.3 & 2.58 && 23.3 & 2.80 \\
5206.04 & \ion{Cr}{1}  & 0.94 &   +0.02 & 67.9 & 2.24 && 80.4 & 2.40 && 85.1 & 2.65 \\
5208.42 & \ion{Cr}{1}  & 0.94 &   +0.16 & 90.4 & 2.45 && 96.9 & 2.52 && \nodata & \nodata \\
5247.56 & \ion{Cr}{1}  & 0.96 & $-$1.64 & \nodata & \nodata && \nodata & \nodata && 8.4 & 2.78 \\
5296.69 & \ion{Cr}{1}  & 0.98 & $-$1.36 & 8.6 & 2.43 && 11.0 & 2.56 && 12.6 & 2.71 \\
5298.28 & \ion{Cr}{1}  & 0.98 & $-$1.14 & \nodata & \nodata && 22.5 & 2.69 && 24.2 & 2.82 \\
5345.80 & \ion{Cr}{1}  & 1.00 & $-$0.95 & 16.3 & 2.35 && 31.4 & 2.70 && 24.7 & 2.67 \\
5348.31 & \ion{Cr}{1}  & 1.00 & $-$1.21 & 22.5 & 2.77 && 12.0 & 2.46 && 12.6 & 2.58 \\
5409.77 & \ion{Cr}{1}  & 1.03 & $-$0.67 & 25.0 & 2.32 && 34.3 & 2.50 && 40.0 & 2.70 \\
4558.59 & \ion{Cr}{2} & 4.07 & $-$0.66 & 10.7 & 2.74 && 16.3 & 2.94 && 24.4 & 3.12 \\
4588.14 & \ion{Cr}{2} & 4.07 & $-$0.83 & 9.2 & 2.83 && 14.0 & 3.02 && 17.2 & 3.09 \\
4030.75\tablenotemark{a} & \ion{Mn}{1}  & 0.00 & $-$0.48 & \nodata & 1.51 && \nodata & 1.68 && \nodata & 1.93 \\
4033.06\tablenotemark{a} & \ion{Mn}{1}  & 0.00 & $-$0.62 & \nodata & 1.36 && \nodata & 1.63 && \nodata & 1.88 \\
4034.48\tablenotemark{a} & \ion{Mn}{1}  & 0.00 & $-$0.81 & \nodata & 1.46 && \nodata & 1.63 && \nodata & 1.78 \\
4041.36\tablenotemark{a} & \ion{Mn}{1}  & 2.11 &   +0.28 & \nodata & 1.66 && \nodata & 1.88 && \nodata & 2.18 \\
3689.46 & \ion{Fe}{1}  & 2.94 & $-$0.17 & \nodata & \nodata && 57.6 & 4.60 && 54.1 & 4.62 \\
3753.61 & \ion{Fe}{1}  & 2.18 & $-$0.89 & 58.9 & 4.43 && 60.9 & 4.42 && 65.6 & 4.65 \\
3765.54 & \ion{Fe}{1}  & 3.24 &   +0.48 & 65.7 & 4.49 && 70.7 & 4.54 && 75.7 & 4.79 \\
3786.68 & \ion{Fe}{1}  & 1.01 & $-$2.19 & \nodata & \nodata && 82.9 & 4.74 && 82.5 & 4.91 \\
3805.34 & \ion{Fe}{1}  & 3.30 &   +0.31 & 58.2 & 4.53 && 61.4 & 4.56 && 63.4 & 4.70 \\
3839.26 & \ion{Fe}{1}  & 3.05 & $-$0.33 & 50.8 & 4.68 && 55.3 & 4.74 && 42.9 & 4.58 \\
3845.17 & \ion{Fe}{1}  & 2.42 & $-$1.39 & 28.0 & 4.51 && \nodata & \nodata && 33.8 & 4.71 \\
3846.80 & \ion{Fe}{1}  & 3.25 & $-$0.02 & 40.9 & 4.40 && 60.5 & 4.77 && 46.4 & 4.57 \\
3850.82 & \ion{Fe}{1}  & 0.99 & $-$1.75 & \nodata & \nodata && 104.6 & 4.71 && \nodata & \nodata \\
3852.57 & \ion{Fe}{1}  & 2.18 & $-$1.18 & 56.3 & 4.59 && 63.9 & 4.70 && 65.8 & 4.88 \\
3863.74 & \ion{Fe}{1}  & 2.69 & $-$1.43 & 19.6 & 4.66 && 28.2 & 4.87 && 34.5 & 5.08 \\
3867.22 & \ion{Fe}{1}  & 3.02 & $-$0.45 & 27.8 & 4.28 && 43.8 & 4.60 && 55.5 & 4.91 \\
3885.51 & \ion{Fe}{1}  & 2.42 & $-$1.09 & 41.6 & 4.48 && 38.9 & 4.42 && 42.1 & 4.56 \\
3887.05 & \ion{Fe}{1}  & 0.91 & $-$1.14 & 110.7 & 4.20 && \nodata & \nodata && \nodata & \nodata \\
3902.95 & \ion{Fe}{1}  & 1.56 & $-$0.44 & 117.4 & 4.45 && 119.5 & 4.38 && \nodata & \nodata \\
3917.18 & \ion{Fe}{1}  & 0.99 & $-$2.15 & 79.3 & 4.55 && 93.6 & 4.79 && 96.5 & 5.07 \\
3940.88 & \ion{Fe}{1}  & 0.96 & $-$2.60 & 49.8 & 4.35 && 69.8 & 4.69 && 67.6 & 4.81 \\
3949.95 & \ion{Fe}{1}  & 2.18 & $-$1.25 & 59.3 & 4.66 && 69.9 & 4.83 && 61.6 & 4.79 \\
3977.74 & \ion{Fe}{1}  & 2.20 & $-$1.12 & 66.1 & 4.67 && 67.4 & 4.66 && 63.8 & 4.72 \\
4001.66 & \ion{Fe}{1}  & 2.18 & $-$1.90 & 21.5 & 4.53 && 31.9 & 4.76 && 27.2 & 4.74 \\
4005.24 & \ion{Fe}{1}  & 1.56 & $-$0.58 & 112.8 & 4.37 && 118.9 & 4.40 && \nodata & \nodata \\
4007.27 & \ion{Fe}{1}  & 2.76 & $-$1.28 & 19.5 & 4.54 && 26.5 & 4.71 && 27.3 & 4.80 \\
4014.53 & \ion{Fe}{1}  & 3.05 & $-$0.59 & \nodata & \nodata && \nodata & \nodata && 64.4 & 5.20 \\
4021.87 & \ion{Fe}{1}  & 2.76 & $-$0.73 & 39.7 & 4.43 && 47.1 & 4.56 && 55.2 & 4.80 \\
4032.63 & \ion{Fe}{1}  & 1.49 & $-$2.38 & 26.9 & 4.30 && 48.8 & 4.70 && 49.4 & 4.83 \\
4044.61 & \ion{Fe}{1}  & 2.83 & $-$1.22 & 18.2 & 4.52 && 26.3 & 4.72 && 28.3 & 4.84 \\
4058.22 & \ion{Fe}{1}  & 3.21 & $-$1.11 & \nodata & \nodata && 19.4 & 4.89 && 16.6 & 4.86 \\
4062.44 & \ion{Fe}{1}  & 2.85 & $-$0.86 & 34.3 & 4.55 && 37.3 & 4.60 && 42.1 & 4.77 \\
4067.27 & \ion{Fe}{1}  & 2.56 & $-$1.42 & 24.2 & 4.55 && 38.9 & 4.84 && 36.0 & 4.87 \\
4067.98 & \ion{Fe}{1}  & 3.21 & $-$0.47 & 28.5 & 4.47 && 38.1 & 4.65 && 36.5 & 4.69 \\
4070.77 & \ion{Fe}{1}  & 3.24 & $-$0.79 & 14.8 & 4.45 && 18.6 & 4.58 && 23.8 & 4.77 \\
4073.76 & \ion{Fe}{1}  & 3.27 & $-$0.90 & \nodata & \nodata && 21.2 & 4.79 && 26.7 & 4.98 \\
4076.63 & \ion{Fe}{1}  & 3.21 & $-$0.37 & 41.4 & 4.62 && 52.9 & 4.81 && 52.5 & 4.90 \\
4079.84 & \ion{Fe}{1}  & 2.86 & $-$1.36 & 10.7 & 4.41 && 19.3 & 4.72 && 21.0 & 4.83 \\
4095.97 & \ion{Fe}{1}  & 2.59 & $-$1.48 & 16.0 & 4.41 && 25.2 & 4.66 && 29.9 & 4.84 \\
4098.18 & \ion{Fe}{1}  & 3.24 & $-$0.88 & 18.8 & 4.66 && 23.5 & 4.79 && 23.4 & 4.84 \\
4109.80 & \ion{Fe}{1}  & 2.85 & $-$0.94 & 29.7 & 4.52 && 42.1 & 4.76 && 34.0 & 4.68 \\
4114.44 & \ion{Fe}{1}  & 2.83 & $-$1.30 & 13.0 & 4.40 && 24.0 & 4.73 && 22.3 & 4.76 \\
4120.21 & \ion{Fe}{1}  & 2.99 & $-$1.27 & 19.8 & 4.78 && 22.1 & 4.84 && 27.2 & 5.03 \\
4121.80 & \ion{Fe}{1}  & 2.83 & $-$1.45 & \nodata & \nodata && 28.6 & 4.98 && 24.3 & 4.95 \\
4132.06 & \ion{Fe}{1}  & 1.61 & $-$0.68 & 115.3 & 4.48 && 119.8 & 4.47 && \nodata & \nodata \\
4132.90 & \ion{Fe}{1}  & 2.85 & $-$1.01 & 28.8 & 4.56 && 41.4 & 4.80 && 40.5 & 4.87 \\
4134.68 & \ion{Fe}{1}  & 2.83 & $-$0.65 & 39.9 & 4.40 && 56.2 & 4.68 && 54.4 & 4.74 \\
4137.00 & \ion{Fe}{1}  & 3.42 & $-$0.45 & 17.9 & 4.41 && 22.2 & 4.52 && 26.1 & 4.68 \\
4139.93 & \ion{Fe}{1}  & 0.99 & $-$3.63 & 12.1 & 4.49 && 25.8 & 4.89 && 18.5 & 4.81 \\
4143.41 & \ion{Fe}{1}  & 3.05 & $-$0.20 & 52.6 & 4.44 && \nodata & \nodata && 65.5 & 4.77 \\
4143.87 & \ion{Fe}{1}  & 1.56 & $-$0.51 & 117.4 & 4.28 && 120.4 & 4.25 && 130.5 & 4.72 \\
4147.67 & \ion{Fe}{1}  & 1.48 & $-$2.07 & 55.9 & 4.47 && 65.6 & 4.62 && 70.7 & 4.86 \\
4152.17 & \ion{Fe}{1}  & 0.96 & $-$3.23 & 34.6 & 4.62 && 48.1 & 4.86 && 45.5 & 4.94 \\
4153.90 & \ion{Fe}{1}  & 3.40 & $-$0.32 & 29.4 & 4.53 && 37.4 & 4.69 && 41.5 & 4.84 \\
4154.50 & \ion{Fe}{1}  & 2.83 & $-$0.69 & 43.5 & 4.50 && 50.8 & 4.62 && 49.1 & 4.68 \\
4154.81 & \ion{Fe}{1}  & 3.37 & $-$0.40 & 25.9 & 4.50 && 38.0 & 4.74 && 31.7 & 4.69 \\
4156.80 & \ion{Fe}{1}  & 2.83 & $-$0.81 & 43.6 & 4.62 && 45.4 & 4.64 && 47.7 & 4.77 \\
4157.78 & \ion{Fe}{1}  & 3.42 & $-$0.40 & 20.2 & 4.42 && 33.2 & 4.71 && 35.7 & 4.83 \\
4158.79 & \ion{Fe}{1}  & 3.43 & $-$0.67 & 12.4 & 4.44 && 16.1 & 4.58 && 18.7 & 4.71 \\
4174.91 & \ion{Fe}{1}  & 0.91 & $-$2.94 & 55.1 & 4.63 && 68.5 & 4.83 && 58.9 & 4.81 \\
4175.64 & \ion{Fe}{1}  & 2.85 & $-$0.83 & 32.1 & 4.44 && 48.8 & 4.74 && 43.9 & 4.74 \\
4181.76 & \ion{Fe}{1}  & 2.83 & $-$0.37 & 54.6 & 4.37 && 65.4 & 4.53 && 70.9 & 4.77 \\
4182.38 & \ion{Fe}{1}  & 3.02 & $-$1.18 & 12.1 & 4.45 && 16.0 & 4.60 && 20.2 & 4.79 \\
4184.89 & \ion{Fe}{1}  & 2.83 & $-$0.87 & 34.0 & 4.49 && 39.7 & 4.60 && 36.7 & 4.62 \\
4187.04 & \ion{Fe}{1}  & 2.45 & $-$0.51 & 75.2 & 4.43 && 82.7 & 4.52 && 83.6 & 4.71 \\
4187.80 & \ion{Fe}{1}  & 2.42 & $-$0.51 & 74.4 & 4.37 && 87.1 & 4.57 && 86.7 & 4.74 \\
4191.43 & \ion{Fe}{1}  & 2.47 & $-$0.67 & 65.9 & 4.43 && 72.9 & 4.53 && 77.8 & 4.76 \\
4195.33 & \ion{Fe}{1}  & 3.33 & $-$0.49 & 27.9 & 4.58 && 41.0 & 4.83 && 33.5 & 4.76 \\
4196.21 & \ion{Fe}{1}  & 3.40 & $-$0.70 & 18.4 & 4.63 && \nodata & \nodata && 18.8 & 4.71 \\
4199.10 & \ion{Fe}{1}  & 3.05 &   +0.16 & 62.3 & 4.23 && 74.4 & 4.43 && 74.9 & 4.57 \\
4202.03 & \ion{Fe}{1}  & 1.49 & $-$0.69 & 113.6 & 4.25 && 121.7 & 4.33 && 124.3 & 4.64 \\
4216.18 & \ion{Fe}{1}  & 0.00 & $-$3.36 & 96.9 & 4.69 && 99.8 & 4.68 && 97.5 & 4.87 \\
4217.55 & \ion{Fe}{1}  & 3.43 & $-$0.48 & 24.7 & 4.61 && 30.6 & 4.73 && 28.9 & 4.76 \\
4222.21 & \ion{Fe}{1}  & 2.45 & $-$0.91 & 47.3 & 4.31 && 61.6 & 4.53 && 64.9 & 4.72 \\
4227.43 & \ion{Fe}{1}  & 3.33 &   +0.27 & 66.7 & 4.54 && 82.8 & 4.80 && 91.2 & 5.13 \\
4233.60 & \ion{Fe}{1}  & 2.48 & $-$0.58 & 67.2 & 4.36 && 74.6 & 4.46 && 78.8 & 4.69 \\
4238.81 & \ion{Fe}{1}  & 3.40 & $-$0.23 & 30.7 & 4.45 && 41.7 & 4.65 && 41.9 & 4.73 \\
4247.43 & \ion{Fe}{1}  & 3.37 & $-$0.24 & 39.5 & 4.59 && 56.0 & 4.87 && 56.5 & 4.97 \\
4250.12 & \ion{Fe}{1}  & 2.47 & $-$0.38 & 77.0 & 4.32 && 86.9 & 4.47 && 88.4 & 4.68 \\
4250.79 & \ion{Fe}{1}  & 1.56 & $-$0.71 & 105.9 & 4.15 && 116.9 & 4.29 && 121.0 & 4.64 \\
4260.47 & \ion{Fe}{1}  & 2.40 &   +0.08 & 105.8 & 4.37 && 108.1 & 4.33 && 120.0 & 4.81 \\
4271.15 & \ion{Fe}{1}  & 2.45 & $-$0.34 & \nodata & \nodata && 103.0 & 4.71 && 99.1 & 4.83 \\
4282.40 & \ion{Fe}{1}  & 2.18 & $-$0.78 & 72.3 & 4.27 && 81.0 & 4.40 && 88.0 & 4.71 \\
4337.05 & \ion{Fe}{1}  & 1.56 & $-$1.70 & 80.0 & 4.56 && 85.1 & 4.60 && 86.2 & 4.82 \\
4352.73 & \ion{Fe}{1}  & 2.22 & $-$1.29 & 58.7 & 4.57 && 70.7 & 4.74 && 62.8 & 4.74 \\
4375.93 & \ion{Fe}{1}  & 0.00 & $-$3.00 & 110.3 & 4.51 && \nodata & \nodata && 116.3 & 4.83 \\
4388.41 & \ion{Fe}{1}  & 3.60 & $-$0.68 & \nodata & \nodata && 12.3 & 4.61 && 19.6 & 4.90 \\
4404.75 & \ion{Fe}{1}  & 1.56 & $-$0.15 & 136.4 & 4.13 && \nodata & \nodata && \nodata & \nodata \\
4407.71 & \ion{Fe}{1}  & 2.18 & $-$1.97 & 34.7 & 4.77 && 45.7 & 4.96 && 45.4 & 5.06 \\
4415.12 & \ion{Fe}{1}  & 1.61 & $-$0.62 & 112.2 & 4.15 && 121.3 & 4.25 && 123.2 & 4.55 \\
4422.57 & \ion{Fe}{1}  & 2.85 & $-$1.11 & 31.0 & 4.64 && 34.4 & 4.70 && 41.8 & 4.92 \\
4427.31 & \ion{Fe}{1}  & 0.05 & $-$2.92 & 102.2 & 4.30 && 118.9 & 4.57 && 115.4 & 4.76 \\
4430.61 & \ion{Fe}{1}  & 2.22 & $-$1.66 & 28.7 & 4.39 && 46.1 & 4.70 && 45.7 & 4.80 \\
4442.34 & \ion{Fe}{1}  & 2.20 & $-$1.23 & 54.1 & 4.38 && 67.0 & 4.57 && 70.3 & 4.76 \\
4443.19 & \ion{Fe}{1}  & 2.86 & $-$1.04 & 21.4 & 4.36 && 33.1 & 4.62 && 35.3 & 4.74 \\
4447.72 & \ion{Fe}{1}  & 2.22 & $-$1.34 & 45.2 & 4.37 && 65.4 & 4.67 && 57.1 & 4.67 \\
4454.38 & \ion{Fe}{1}  & 2.83 & $-$1.30 & 15.4 & 4.42 && 19.9 & 4.55 && \nodata & \nodata \\
4459.12 & \ion{Fe}{1}  & 2.18 & $-$1.28 & 63.3 & 4.55 && 82.2 & 4.85 && 81.3 & 4.99 \\
4461.65 & \ion{Fe}{1}  & 0.09 & $-$3.19 & 95.0 & 4.47 && 105.6 & 4.60 && 100.9 & 4.75 \\
4466.55 & \ion{Fe}{1}  & 2.83 & $-$0.60 & 60.6 & 4.61 && 69.2 & 4.73 && 70.9 & 4.88 \\
4476.02 & \ion{Fe}{1}  & 2.85 & $-$0.82 & 49.6 & 4.67 && 55.6 & 4.75 && 62.1 & 4.97 \\
4484.22 & \ion{Fe}{1}  & 3.60 & $-$0.86 & 10.0 & 4.67 && 10.0 & 4.67 && 20.5 & 5.09 \\
4489.74 & \ion{Fe}{1}  & 0.12 & $-$3.90 & 60.0 & 4.60 && 73.8 & 4.79 && \nodata & \nodata \\
4494.56 & \ion{Fe}{1}  & 2.20 & $-$1.14 & 60.0 & 4.37 && 78.8 & 4.65 && 79.6 & 4.83 \\
4528.61 & \ion{Fe}{1}  & 2.18 & $-$0.82 & 77.5 & 4.32 && \nodata & \nodata && 96.9 & 4.82 \\
4531.15 & \ion{Fe}{1}  & 1.48 & $-$2.10 & 58.7 & 4.43 && 70.0 & 4.59 && 68.5 & 4.71 \\
4592.65 & \ion{Fe}{1}  & 1.56 & $-$2.46 & 43.4 & 4.63 && 53.9 & 4.79 && 55.8 & 4.94 \\
4602.94 & \ion{Fe}{1}  & 1.49 & $-$2.21 & 58.7 & 4.53 && 67.7 & 4.65 && 65.9 & 4.77 \\
4630.12 & \ion{Fe}{1}  & 2.28 & $-$2.59 & \nodata & \nodata && 10.4 & 4.84 && 13.2 & 5.03 \\
4632.91 & \ion{Fe}{1}  & 1.61 & $-$2.91 & 18.1 & 4.62 && 19.9 & 4.67 && 21.4 & 4.81 \\
4647.43 & \ion{Fe}{1}  & 2.95 & $-$1.35 & 14.8 & 4.55 && 19.3 & 4.70 && 18.8 & 4.76 \\
4678.85 & \ion{Fe}{1}  & 3.60 & $-$0.83 & \nodata & \nodata && 16.3 & 4.85 && 19.1 & 5.00 \\
4691.41 & \ion{Fe}{1}  & 2.99 & $-$1.52 & \nodata & \nodata && 18.1 & 4.87 && 20.0 & 5.00 \\
4707.27 & \ion{Fe}{1}  & 3.24 & $-$1.08 & 16.0 & 4.66 && 25.1 & 4.90 && 23.7 & 4.94 \\
4710.28 & \ion{Fe}{1}  & 3.02 & $-$1.61 & 9.4 & 4.67 && 19.0 & 5.02 && 14.7 & 4.96 \\
4733.59 & \ion{Fe}{1}  & 1.49 & $-$2.99 & 20.1 & 4.59 && 28.4 & 4.78 && 27.5 & 4.87 \\
4736.77 & \ion{Fe}{1}  & 3.21 & $-$0.75 & 23.5 & 4.49 && 35.0 & 4.72 && 39.8 & 4.89 \\
4786.81 & \ion{Fe}{1}  & 3.00 & $-$1.61 & \nodata & \nodata && \nodata & \nodata && 13.7 & 4.89 \\
4789.65 & \ion{Fe}{1}  & 3.53 & $-$0.96 & \nodata & \nodata && \nodata & \nodata && 9.8 & 4.70 \\
4859.74 & \ion{Fe}{1}  & 2.88 & $-$0.76 & 52.2 & 4.61 && 56.6 & 4.67 && 62.1 & 4.87 \\
4871.32 & \ion{Fe}{1}  & 2.87 & $-$0.36 & 59.1 & 4.30 && 69.5 & 4.44 && 70.8 & 4.59 \\
4872.14 & \ion{Fe}{1}  & 2.88 & $-$0.57 & 47.3 & 4.34 && 57.7 & 4.49 && 66.2 & 4.74 \\
4890.76 & \ion{Fe}{1}  & 2.88 & $-$0.39 & 54.9 & 4.28 && 66.3 & 4.44 && 72.7 & 4.67 \\
4891.49 & \ion{Fe}{1}  & 2.85 & $-$0.11 & 72.1 & 4.23 && 81.1 & 4.35 && 85.7 & 4.58 \\
4903.31 & \ion{Fe}{1}  & 2.88 & $-$0.93 & 29.6 & 4.39 && 34.8 & 4.49 && 44.9 & 4.75 \\
4918.99 & \ion{Fe}{1}  & 2.85 & $-$0.34 & 63.5 & 4.32 && \nodata & \nodata && 71.3 & 4.54 \\
4920.50 & \ion{Fe}{1}  & 2.83 &   +0.07 & 85.2 & 4.23 && 92.3 & 4.31 && 96.3 & 4.56 \\
4924.77 & \ion{Fe}{1}  & 2.28 & $-$2.11 & \nodata & \nodata && 23.5 & 4.72 && 19.4 & 4.71 \\
4938.81 & \ion{Fe}{1}  & 2.88 & $-$1.08 & 26.8 & 4.48 && 36.8 & 4.67 && 35.9 & 4.73 \\
4939.69 & \ion{Fe}{1}  & 0.86 & $-$3.25 & 40.9 & 4.46 && 52.7 & 4.65 && 49.5 & 4.73 \\
4946.39 & \ion{Fe}{1}  & 3.37 & $-$1.17 & \nodata & \nodata && 15.8 & 4.87 && 14.5 & 4.89 \\
4966.09 & \ion{Fe}{1}  & 3.33 & $-$0.87 & 17.1 & 4.55 && 31.5 & 4.89 && 25.8 & 4.85 \\
4973.10 & \ion{Fe}{1}  & 3.96 & $-$0.95 & \nodata & \nodata && 12.8 & 5.24 && \nodata & \nodata \\
4994.13 & \ion{Fe}{1}  & 0.92 & $-$2.97 & 62.0 & 4.57 && 62.8 & 4.57 && 55.3 & 4.60 \\
5001.87 & \ion{Fe}{1}  & 3.88 &   +0.05 & 22.8 & 4.43 && 22.0 & 4.42 && 23.3 & 4.51 \\
5006.12 & \ion{Fe}{1}  & 2.83 & $-$0.61 & 48.6 & 4.32 && 58.1 & 4.46 && \nodata & \nodata \\
5012.07 & \ion{Fe}{1}  & 0.86 & $-$2.64 & 75.6 & 4.36 && 97.2 & 4.67 && 94.4 & 4.84 \\
5022.24 & \ion{Fe}{1}  & 3.98 & $-$0.53 & \nodata & \nodata && \nodata & \nodata && 8.7 & 4.70 \\
5041.07 & \ion{Fe}{1}  & 0.96 & $-$3.09 & 62.8 & 4.74 && 71.1 & 4.85 && 67.8 & 4.96 \\
5041.76 & \ion{Fe}{1}  & 1.49 & $-$2.20 & 63.4 & 4.51 && 81.3 & 4.75 && 83.4 & 4.96 \\
5049.82 & \ion{Fe}{1}  & 2.28 & $-$1.35 & 45.9 & 4.35 && 66.2 & 4.65 && 48.8 & 4.50 \\
5051.63 & \ion{Fe}{1}  & 0.92 & $-$2.76 & 73.8 & 4.52 && 88.4 & 4.71 && 76.3 & 4.71 \\
5060.08 & \ion{Fe}{1}  & 0.00 & $-$5.46 & \nodata & \nodata && 17.4 & 5.14 && \nodata & \nodata \\
5068.77 & \ion{Fe}{1}  & 2.94 & $-$1.04 & 26.4 & 4.48 && 30.2 & 4.56 && 30.4 & 4.65 \\
5074.75 & \ion{Fe}{1}  & 4.22 & $-$0.20 & \nodata & \nodata && 19.4 & 4.99 && 16.5 & 4.96 \\
5079.22 & \ion{Fe}{1}  & 2.20 & $-$2.10 & 23.4 & 4.59 && 27.4 & 4.68 && 31.3 & 4.85 \\
5079.74 & \ion{Fe}{1}  & 0.99 & $-$3.25 & 33.3 & 4.47 && 56.6 & 4.84 && 50.2 & 4.88 \\
5083.34 & \ion{Fe}{1}  & 0.96 & $-$2.84 & 55.6 & 4.38 && 68.7 & 4.56 && 68.7 & 4.71 \\
5090.77 & \ion{Fe}{1}  & 4.26 & $-$0.36 & \nodata & \nodata && \nodata & \nodata && 9.6 & 4.90 \\
5098.70 & \ion{Fe}{1}  & 2.18 & $-$2.03 & 37.1 & 4.76 && \nodata & \nodata && 39.8 & 4.91 \\
5110.41 & \ion{Fe}{1}  & 0.00 & $-$3.76 & 87.0 & 4.57 && 95.0 & 4.67 && 95.9 & 4.91 \\
5123.72 & \ion{Fe}{1}  & 1.01 & $-$3.06 & 57.9 & 4.68 && 63.5 & 4.76 && 64.3 & 4.92 \\
5125.12 & \ion{Fe}{1}  & 4.22 & $-$0.14 & \nodata & \nodata && 13.7 & 4.75 && 22.0 & 5.05 \\
5127.36 & \ion{Fe}{1}  & 0.92 & $-$3.25 & 48.4 & 4.62 && 58.1 & 4.76 && 54.2 & 4.85 \\
5131.47 & \ion{Fe}{1}  & 2.22 & $-$2.52 & 9.7 & 4.58 && 11.1 & 4.66 && 26.3 & 5.19 \\
5133.69 & \ion{Fe}{1}  & 4.18 &   +0.14 & \nodata & \nodata && 30.1 & 4.84 && 33.1 & 4.96 \\
5137.38 & \ion{Fe}{1}  & 4.18 & $-$0.40 & \nodata & \nodata && 9.1 & 4.77 && 12.8 & 4.98 \\
5141.74 & \ion{Fe}{1}  & 2.42 & $-$2.24 & 13.2 & 4.69 && \nodata & \nodata && 18.0 & 4.94 \\
5142.93 & \ion{Fe}{1}  & 0.96 & $-$3.08 & 54.0 & 4.59 && 65.1 & 4.74 && 62.5 & 4.85 \\
5150.84 & \ion{Fe}{1}  & 0.99 & $-$3.04 & 41.2 & 4.39 && 55.7 & 4.60 && 55.4 & 4.74 \\
5151.91 & \ion{Fe}{1}  & 1.01 & $-$3.32 & 28.4 & 4.47 && \nodata & \nodata && 41.8 & 4.83 \\
5162.27 & \ion{Fe}{1}  & 4.18 &   +0.02 & 20.8 & 4.75 && 27.9 & 4.91 && 25.9 & 4.93 \\
5166.28 & \ion{Fe}{1}  & 0.00 & $-$4.12 & 60.0 & 4.53 && 69.0 & 4.65 && 71.8 & 4.86 \\
5171.60 & \ion{Fe}{1}  & 1.49 & $-$1.72 & \nodata & \nodata && 99.7 & 4.53 && 94.7 & 4.65 \\
5191.45 & \ion{Fe}{1}  & 3.04 & $-$0.55 & 38.3 & 4.32 && 48.5 & 4.48 && 53.5 & 4.66 \\
5192.34 & \ion{Fe}{1}  & 3.00 & $-$0.42 & 51.8 & 4.36 && 53.3 & 4.38 && 61.2 & 4.61 \\
5194.94 & \ion{Fe}{1}  & 1.56 & $-$2.02 & 68.1 & 4.45 && 78.6 & 4.59 && 73.1 & 4.66 \\
5198.71 & \ion{Fe}{1}  & 2.22 & $-$2.09 & 18.1 & 4.45 && \nodata & \nodata && 24.5 & 4.71 \\
5202.34 & \ion{Fe}{1}  & 2.18 & $-$1.87 & 31.8 & 4.49 && 50.9 & 4.80 && 47.2 & 4.85 \\
5216.27 & \ion{Fe}{1}  & 1.61 & $-$2.08 & 54.8 & 4.38 && 71.1 & 4.60 && 77.2 & 4.84 \\
5217.39 & \ion{Fe}{1}  & 3.21 & $-$1.16 & \nodata & \nodata && 22.7 & 4.83 && 21.9 & 4.88 \\
5225.53 & \ion{Fe}{1}  & 0.11 & $-$4.75 & 26.5 & 4.75 && 31.5 & 4.86 && 23.0 & 4.82 \\
5232.94 & \ion{Fe}{1}  & 2.94 & $-$0.06 & 75.6 & 4.28 && 79.4 & 4.31 && 82.6 & 4.52 \\
5242.49 & \ion{Fe}{1}  & 3.63 & $-$0.97 & \nodata & \nodata && \nodata & \nodata && 10.7 & 4.82 \\
5247.05 & \ion{Fe}{1}  & 0.09 & $-$4.95 & 14.5 & 4.61 && 23.2 & 4.86 && 14.8 & 4.76 \\
5250.21 & \ion{Fe}{1}  & 0.12 & $-$4.94 & 19.5 & 4.79 && 23.6 & 4.90 && 14.8 & 4.78 \\
5250.65 & \ion{Fe}{1}  & 2.20 & $-$2.18 & 27.5 & 4.74 && 36.3 & 4.90 && 39.4 & 5.05 \\
5254.96 & \ion{Fe}{1}  & 0.11 & $-$4.76 & \nodata & \nodata && 43.8 & 5.06 && 31.1 & 4.99 \\
5263.31 & \ion{Fe}{1}  & 3.27 & $-$0.88 & \nodata & \nodata && 26.9 & 4.71 && 26.6 & 4.78 \\
5266.56 & \ion{Fe}{1}  & 3.00 & $-$0.39 & 51.7 & 4.32 && 65.7 & 4.52 && 65.6 & 4.64 \\
5269.54 & \ion{Fe}{1}  & 0.86 & $-$1.33 & 142.6 & 4.17 && 152.4 & 4.25 && 153.9 & 4.59 \\
5281.79 & \ion{Fe}{1}  & 3.04 & $-$0.83 & 28.1 & 4.40 && 35.8 & 4.55 && 39.5 & 4.70 \\
5283.62 & \ion{Fe}{1}  & 3.24 & $-$0.52 & 38.9 & 4.53 && \nodata & \nodata && 45.7 & 4.73 \\
5302.30 & \ion{Fe}{1}  & 3.28 & $-$0.72 & 19.2 & 4.37 && 30.8 & 4.63 && 31.3 & 4.72 \\
5307.36 & \ion{Fe}{1}  & 1.61 & $-$2.91 & 16.2 & 4.47 && 32.2 & 4.85 && 21.0 & 4.71 \\
5324.18 & \ion{Fe}{1}  & 3.21 & $-$0.10 & 52.9 & 4.29 && 63.9 & 4.44 && 57.8 & 4.46 \\
5328.04 & \ion{Fe}{1}  & 0.92 & $-$1.47 & 133.8 & 4.20 && 146.1 & 4.33 && 142.2 & 4.56 \\
5328.53 & \ion{Fe}{1}  & 1.56 & $-$1.85 & 80.3 & 4.44 && 91.7 & 4.59 && 92.5 & 4.79 \\
5332.90 & \ion{Fe}{1}  & 1.55 & $-$2.78 & \nodata & \nodata && 37.7 & 4.73 && 32.5 & 4.75 \\
5339.93 & \ion{Fe}{1}  & 3.27 & $-$0.72 & 24.6 & 4.49 && 37.5 & 4.74 && 37.5 & 4.82 \\
5364.87 & \ion{Fe}{1}  & 4.45 &   +0.23 & \nodata & \nodata && 7.6 & 4.35 && 20.3 & 4.88 \\
5367.47 & \ion{Fe}{1}  & 4.42 &   +0.44 & 22.1 & 4.63 && 21.1 & 4.61 && 25.6 & 4.77 \\
5369.96 & \ion{Fe}{1}  & 4.37 &   +0.54 & 16.7 & 4.33 && \nodata & \nodata && 25.4 & 4.60 \\
5371.49 & \ion{Fe}{1}  & 0.96 & $-$1.64 & 133.0 & 4.39 && 137.7 & 4.39 && \nodata & \nodata \\
5383.37 & \ion{Fe}{1}  & 4.31 &   +0.65 & 30.5 & 4.47 && 35.3 & 4.56 && 39.2 & 4.70 \\
5393.17 & \ion{Fe}{1}  & 3.24 & $-$0.91 & 26.0 & 4.67 && 32.0 & 4.79 && 34.6 & 4.91 \\
5397.13 & \ion{Fe}{1}  & 0.92 & $-$1.98 & 114.0 & 4.32 && 126.4 & 4.48 && 122.9 & 4.69 \\
5405.77 & \ion{Fe}{1}  & 0.99 & $-$1.85 & 118.6 & 4.36 && 121.3 & 4.34 && 122.4 & 4.63 \\
5410.91 & \ion{Fe}{1}  & 4.47 &   +0.40 & 17.6 & 4.60 && 21.8 & 4.72 && \nodata & \nodata \\
5415.20 & \ion{Fe}{1}  & 4.39 &   +0.64 & 22.6 & 4.40 && 26.4 & 4.49 && 32.8 & 4.68 \\
5424.07 & \ion{Fe}{1}  & 4.32 &   +0.52 & 31.2 & 4.62 && 30.9 & 4.62 && 38.6 & 4.82 \\
5429.70 & \ion{Fe}{1}  & 0.96 & $-$1.88 & 116.8 & 4.31 && 128.0 & 4.45 && 123.2 & 4.64 \\
5434.52 & \ion{Fe}{1}  & 1.01 & $-$2.13 & 103.6 & 4.40 && 109.7 & 4.46 && 117.8 & 4.84 \\
5446.92 & \ion{Fe}{1}  & 0.99 & $-$1.91 & 112.5 & 4.30 && 130.0 & 4.54 && 131.6 & 4.85 \\
5455.61 & \ion{Fe}{1}  & 1.01 & $-$2.09 & 119.4 & 4.63 && 117.0 & 4.52 && 131.1 & 5.04 \\
5497.52 & \ion{Fe}{1}  & 1.01 & $-$2.83 & 63.7 & 4.49 && \nodata & \nodata && 76.1 & 4.81 \\
5501.47 & \ion{Fe}{1}  & 0.96 & $-$3.05 & 59.3 & 4.58 && 70.2 & 4.73 && 68.2 & 4.85 \\
5506.78 & \ion{Fe}{1}  & 0.99 & $-$2.79 & 72.4 & 4.54 && 81.6 & 4.66 && \nodata & \nodata \\
5569.62 & \ion{Fe}{1}  & 3.42 & $-$0.54 & 24.3 & 4.46 && 37.9 & 4.72 && 34.0 & 4.73 \\
5572.84 & \ion{Fe}{1}  & 3.40 & $-$0.28 & 38.9 & 4.46 && 42.5 & 4.51 && 44.0 & 4.62 \\
5576.09 & \ion{Fe}{1}  & 3.43 & $-$1.00 & 13.1 & 4.62 && \nodata & \nodata && 24.1 & 5.00 \\
5586.76 & \ion{Fe}{1}  & 3.37 & $-$0.14 & 40.7 & 4.31 && 52.3 & 4.48 && 56.7 & 4.64 \\
5615.64 & \ion{Fe}{1}  & 3.33 &   +0.05 & 57.8 & 4.33 && 63.8 & 4.40 && 68.1 & 4.58 \\
5624.54 & \ion{Fe}{1}  & 3.42 & $-$0.76 & 18.9 & 4.54 && 18.2 & 4.53 && 25.0 & 4.77 \\
5658.82 & \ion{Fe}{1}  & 3.40 & $-$0.79 & 16.0 & 4.46 && 27.7 & 4.76 && 27.1 & 4.82 \\
5701.54 & \ion{Fe}{1}  & 2.56 & $-$2.14 & \nodata & \nodata && 13.2 & 4.72 && 13.9 & 4.82 \\
5753.12 & \ion{Fe}{1}  & 4.26 & $-$0.69 & \nodata & \nodata && \nodata & \nodata && 10.1 & 5.20 \\
6065.48 & \ion{Fe}{1}  & 2.61 & $-$1.41 & 32.5 & 4.49 && 34.6 & 4.53 && 37.7 & 4.67 \\
6136.61 & \ion{Fe}{1}  & 2.45 & $-$1.41 & 40.8 & 4.43 && 54.4 & 4.63 && 50.7 & 4.69 \\
6137.69 & \ion{Fe}{1}  & 2.59 & $-$1.35 & 30.8 & 4.36 && 44.5 & 4.59 && \nodata & \nodata \\
6191.56 & \ion{Fe}{1}  & 2.43 & $-$1.42 & 36.6 & 4.34 && 53.2 & 4.59 && 52.8 & 4.70 \\
6213.43 & \ion{Fe}{1}  & 2.22 & $-$2.48 & \nodata & \nodata && \nodata & \nodata && 20.2 & 4.91 \\
6219.28 & \ion{Fe}{1}  & 2.20 & $-$2.45 & 16.7 & 4.66 && 25.2 & 4.88 && 26.1 & 5.00 \\
6230.72 & \ion{Fe}{1}  & 2.56 & $-$1.28 & 42.4 & 4.45 && 55.3 & 4.64 && 54.7 & 4.74 \\
6246.32 & \ion{Fe}{1}  & 3.60 & $-$0.88 & 14.1 & 4.68 && 8.4 & 4.45 && 17.3 & 4.86 \\
6252.56 & \ion{Fe}{1}  & 2.40 & $-$1.69 & 33.2 & 4.51 && 38.7 & 4.61 && 41.8 & 4.76 \\
6254.26 & \ion{Fe}{1}  & 2.28 & $-$2.44 & 17.1 & 4.76 && 17.1 & 4.76 && 19.5 & 4.92 \\
6265.13 & \ion{Fe}{1}  & 2.18 & $-$2.54 & 14.7 & 4.66 && 17.9 & 4.77 && 15.3 & 4.78 \\
6297.79 & \ion{Fe}{1}  & 2.22 & $-$2.64 & \nodata & \nodata && 33.8 & 5.26 && \nodata & \nodata \\
6301.50 & \ion{Fe}{1}  & 3.65 & $-$0.72 & \nodata & \nodata && 16.1 & 4.65 && 24.5 & 4.94 \\
6322.68 & \ion{Fe}{1}  & 2.59 & $-$2.47 & \nodata & \nodata && \nodata & \nodata && 13.7 & 5.14 \\
6335.33 & \ion{Fe}{1}  & 2.20 & $-$2.18 & 25.2 & 4.60 && 22.9 & 4.55 && 25.0 & 4.70 \\
6336.84 & \ion{Fe}{1}  & 3.69 & $-$1.05 & \nodata & \nodata && 10.5 & 4.82 && 11.2 & 4.92 \\
6355.03 & \ion{Fe}{1}  & 2.84 & $-$2.29 & \nodata & \nodata && \nodata & \nodata && 9.7 & 5.09 \\
6393.60 & \ion{Fe}{1}  & 2.43 & $-$1.58 & 35.9 & 4.47 && 52.4 & 4.72 && 46.0 & 4.74 \\
6400.00 & \ion{Fe}{1}  & 3.60 & $-$0.29 & 30.1 & 4.49 && 27.8 & 4.45 && 38.3 & 4.71 \\
6411.65 & \ion{Fe}{1}  & 3.65 & $-$0.59 & 13.1 & 4.41 && 10.9 & 4.33 && 22.4 & 4.76 \\
6421.35 & \ion{Fe}{1}  & 2.28 & $-$2.01 & 24.2 & 4.49 && 33.1 & 4.67 && 35.4 & 4.81 \\
6430.85 & \ion{Fe}{1}  & 2.18 & $-$1.95 & 31.8 & 4.47 && 41.9 & 4.64 && 40.3 & 4.72 \\
6494.98 & \ion{Fe}{1}  & 2.40 & $-$1.24 & 55.4 & 4.39 && 74.0 & 4.63 && \nodata & \nodata \\
6498.94 & \ion{Fe}{1}  & 0.96 & $-$4.70 & \nodata & \nodata && \nodata & \nodata && 8.9 & 5.21 \\
6592.91 & \ion{Fe}{1}  & 2.73 & $-$1.47 & 20.4 & 4.40 && 33.8 & 4.68 && 27.4 & 4.65 \\
6593.87 & \ion{Fe}{1}  & 2.44 & $-$2.37 & 9.1 & 4.55 && 11.0 & 4.65 && 16.6 & 4.94 \\
6663.44 & \ion{Fe}{1}  & 2.42 & $-$2.48 & 12.6 & 4.79 && 13.3 & 4.82 && 14.4 & 4.95 \\
6677.99 & \ion{Fe}{1}  & 2.69 & $-$1.42 & 24.8 & 4.40 && 38.9 & 4.66 && 40.8 & 4.79 \\
6750.15 & \ion{Fe}{1}  & 2.42 & $-$2.58 & \nodata & \nodata && 8.6 & 4.71 && \nodata & \nodata \\
6978.85 & \ion{Fe}{1}  & 2.48 & $-$2.45 & \nodata & \nodata && 8.7 & 4.65 && 20.1 & 5.14 \\
4122.67 & \ion{Fe}{2} & 2.58 & $-$3.38 & \nodata & \nodata && 35.6 & 5.23 && 40.7 & 5.32 \\
4128.75 & \ion{Fe}{2} & 2.58 & $-$3.47 & \nodata & \nodata && \nodata & \nodata && 10.5 & 4.64 \\
4178.86 & \ion{Fe}{2} & 2.58 & $-$2.51 & 36.0 & 4.37 && 51.2 & 4.62 && 62.4 & 4.82 \\
4233.17 & \ion{Fe}{2} & 2.58 & $-$1.97 & 71.8 & 4.43 && 77.9 & 4.50 && 89.4 & 4.78 \\
4416.82 & \ion{Fe}{2} & 2.78 & $-$2.60 & 30.3 & 4.54 && 31.2 & 4.54 && 37.6 & 4.65 \\
4489.19 & \ion{Fe}{2} & 2.83 & $-$2.97 & 14.6 & 4.56 && 15.1 & 4.56 && 19.6 & 4.68 \\
4491.41 & \ion{Fe}{2} & 2.86 & $-$2.71 & 19.3 & 4.48 && 23.1 & 4.56 && 30.4 & 4.70 \\
4508.28 & \ion{Fe}{2} & 2.86 & $-$2.58 & 33.7 & 4.66 && 40.3 & 4.76 && 50.0 & 4.92 \\
4515.34 & \ion{Fe}{2} & 2.84 & $-$2.60 & 32.3 & 4.63 && 38.5 & 4.72 && 43.9 & 4.81 \\
4520.22 & \ion{Fe}{2} & 2.81 & $-$2.60 & 31.5 & 4.58 && 40.2 & 4.72 && 40.7 & 4.72 \\
4522.63 & \ion{Fe}{2} & 2.84 & $-$2.25 & 53.2 & 4.63 && 57.6 & 4.68 && 78.1 & 5.05 \\
4541.52 & \ion{Fe}{2} & 2.86 & $-$3.05 & \nodata & \nodata && 23.4 & 4.90 && 23.9 & 4.89 \\
4555.89 & \ion{Fe}{2} & 2.83 & $-$2.40 & 33.9 & 4.44 && 48.6 & 4.67 && 53.3 & 4.75 \\
4576.34 & \ion{Fe}{2} & 2.84 & $-$2.95 & \nodata & \nodata && 19.3 & 4.67 && 21.7 & 4.71 \\
4583.84 & \ion{Fe}{2} & 2.81 & $-$1.93 & 66.0 & 4.46 && 71.4 & 4.51 && 83.5 & 4.77 \\
4620.52 & \ion{Fe}{2} & 2.83 & $-$3.21 & \nodata & \nodata && 13.8 & 4.74 && 13.6 & 4.71 \\
4731.44 & \ion{Fe}{2} & 2.89 & $-$3.36 & \nodata & \nodata && \nodata & \nodata && 19.3 & 5.10 \\
4923.93 & \ion{Fe}{2} & 2.89 & $-$1.32 & 85.8 & 4.19 && 88.0 & 4.18 && 105.5 & 4.55 \\
5018.45 & \ion{Fe}{2} & 2.89 & $-$1.22 & 100.5 & 4.32 && 99.3 & 4.23 && 122.6 & 4.76 \\
5197.58 & \ion{Fe}{2} & 3.23 & $-$2.22 & 29.6 & 4.57 && 28.5 & 4.53 && 39.5 & 4.72 \\
5234.63 & \ion{Fe}{2} & 3.22 & $-$2.18 & 26.9 & 4.46 && 32.0 & 4.54 && 43.7 & 4.74 \\
5276.00 & \ion{Fe}{2} & 3.20 & $-$2.01 & 32.9 & 4.38 && 39.8 & 4.48 && 53.4 & 4.69 \\
5284.08 & \ion{Fe}{2} & 2.89 & $-$3.19 & \nodata & \nodata && \nodata & \nodata && 18.8 & 4.85 \\
5534.83 & \ion{Fe}{2} & 3.25 & $-$2.93 & 5.6 & 4.44 && 22.6 & 5.11 && 14.5 & 4.86 \\
6247.55 & \ion{Fe}{2} & 3.89 & $-$2.51 & \nodata & \nodata && 9.5 & 4.97 && 8.4 & 4.88 \\
6456.38 & \ion{Fe}{2} & 3.90 & $-$2.08 & \nodata & \nodata && \nodata & \nodata && 14.8 & 4.73 \\
3845.47\tablenotemark{a} & \ion{Co}{1}  & 0.92 &   +0.01 & \nodata & 1.72 && \nodata & 1.54 && \nodata & 2.24 \\
3873.12\tablenotemark{a} & \ion{Co}{1}  & 0.43 & $-$0.66 & \nodata & 1.97 && \nodata & 2.38 && \nodata & 2.39 \\
3881.87\tablenotemark{a} & \ion{Co}{1}  & 0.58 & $-$1.13 & \nodata & 1.92 && \nodata & 2.04 && \nodata & 2.29 \\
3995.31\tablenotemark{a} & \ion{Co}{1}  & 0.92 & $-$0.22 & \nodata & 1.57 && \nodata & 1.79 && \nodata & 1.89 \\
4020.90\tablenotemark{a} & \ion{Co}{1}  & 0.43 & $-$2.07 & \nodata & 1.92 && \nodata & 2.19 && \nodata & 2.29 \\
4110.53\tablenotemark{a} & \ion{Co}{1}  & 1.05 & $-$1.08 & \nodata & 1.72 && \nodata & 1.69 && \nodata & 1.99 \\
4118.77\tablenotemark{a} & \ion{Co}{1}  & 1.05 & $-$0.49 & \nodata & 1.72 && \nodata & 1.94 && \nodata & 2.09 \\
4121.32\tablenotemark{a} & \ion{Co}{1}  & 0.92 & $-$0.32 & \nodata & 1.72 && \nodata & 1.89 && \nodata & 1.99 \\
3597.71 & \ion{Ni}{1}  & 0.21 & $-$1.11 & 103.6 & 3.35 && \nodata & \nodata && \nodata & \nodata \\
3783.52 & \ion{Ni}{1}  & 0.42 & $-$1.42 & 104.3 & 3.55 && 124.6 & 3.91 && \nodata & \nodata \\
3807.14 & \ion{Ni}{1}  & 0.42 & $-$1.22 & 91.8 & 3.03 && 109.0 & 3.33 && 113.7 & 3.68 \\
3858.30 & \ion{Ni}{1}  & 0.42 & $-$0.95 & 117.3 & 3.30 && 115.8 & 3.15 && 122.2 & 3.55 \\
4648.66 & \ion{Ni}{1}  & 3.42 & $-$0.16 & \nodata & \nodata && 13.1 & 3.57 && 15.7 & 3.72 \\
4714.42 & \ion{Ni}{1}  & 3.38 &   +0.23 & 14.7 & 3.18 && 28.1 & 3.52 && 33.1 & 3.69 \\
4855.41 & \ion{Ni}{1}  & 3.54 &   +0.00 & \nodata & \nodata && \nodata & \nodata && 13.7 & 3.60 \\
4904.41 & \ion{Ni}{1}  & 3.54 & $-$0.17 & \nodata & \nodata && \nodata & \nodata && 12.0 & 3.70 \\
4980.16 & \ion{Ni}{1}  & 3.61 & $-$0.11 & \nodata & \nodata && 7.8 & 3.45 && 19.7 & 3.97 \\
5017.59 & \ion{Ni}{1}  & 3.54 & $-$0.08 & \nodata & \nodata && 20.4 & 3.81 && \nodata & \nodata \\
5035.37 & \ion{Ni}{1}  & 3.63 &   +0.29 & \nodata & \nodata && \nodata & \nodata && 18.9 & 3.56 \\
5080.52 & \ion{Ni}{1}  & 3.65 &   +0.13 & \nodata & \nodata && 20.2 & 3.72 && 24.0 & 3.87 \\
5081.11 & \ion{Ni}{1}  & 3.85 &   +0.30 & \nodata & \nodata && 17.1 & 3.69 && 14.3 & 3.66 \\
5084.08 & \ion{Ni}{1}  & 3.68 &   +0.03 & \nodata & \nodata && 16.2 & 3.74 && 11.4 & 3.62 \\
5137.07 & \ion{Ni}{1}  & 1.68 & $-$1.99 & \nodata & \nodata && 28.0 & 3.66 && 32.4 & 3.84 \\
5476.90 & \ion{Ni}{1}  & 1.83 & $-$0.89 & \nodata & \nodata && 69.9 & 3.34 && 77.5 & 3.59 \\
5578.73 & \ion{Ni}{1}  & 1.68 & $-$2.64 & \nodata & \nodata && \nodata & \nodata && 6.6 & 3.64 \\
5754.68 & \ion{Ni}{1}  & 1.94 & $-$2.33 & \nodata & \nodata && \nodata & \nodata && 11.0 & 3.86 \\
6643.64 & \ion{Ni}{1}  & 1.68 & $-$2.30 & 10.3 & 3.33 && \nodata & \nodata && 18.7 & 3.72 \\
6767.77 & \ion{Ni}{1}  & 1.83 & $-$2.17 & 8.5 & 3.28 && 13.5 & 3.51 && 20.3 & 3.81 \\
5105.54\tablenotemark{a} & \ion{Cu}{1}  & 1.39 & $-$1.52 & \nodata & 0.92 && \nodata & :0.84 && \nodata & 0.99 \\
4722.15 & \ion{Zn}{1}  & 4.03 & $-$0.39 & \nodata & \nodata && 12.7 & 2.00 && 17.4 & 2.19 \\
4810.53 & \ion{Zn}{1}  & 4.08 & $-$0.14 & 14.5 & 1.87 && 19.2 & 2.01 && 19.2 & 2.04 \\
4077.71 & \ion{Sr}{2} & 0.00 &   +0.15 & 149.9 & $-$0.50 && 159.9 & $-$0.44 && 155.3 & $-$0.30 \\
4215.52 & \ion{Sr}{2} & 0.00 & $-$0.18 & 137.2 & $-$0.52 && 151.5 & $-$0.37 && 138.7 & $-$0.39 \\
4883.69 & \ion{Y}{2}  & 1.08 &   +0.07 & 12.6 & $-$1.19 && 20.0 & $-$0.96 && 20.2 & $-$0.94 \\
5087.43 & \ion{Y}{2}  & 1.08 & $-$0.17 & 8.4 & $-$1.17 && 12.8 & $-$0.97 && 13.4 & $-$0.93 \\
4554.03\tablenotemark{a} & \ion{Ba}{2} & 0.00 &   +0.16 & \nodata & $-$1.44 && \nodata & $-$1.82 && \nodata & $-$1.02 \\
4934.09\tablenotemark{a} & \ion{Ba}{2} & 0.00 & $-$0.16 & \nodata & $-$1.24 && \nodata & $-$1.91 && \nodata & $-$1.12 \\
4809.0\tablenotemark{a} & \ion{La}{2} & 0.24 & \nodata & \nodata & $-$0.92 && \nodata & $-$0.65 && \nodata & $-$0.80 \\
6645.1\tablenotemark{a} & \ion{Eu}{2} & 1.38 & 0.20 & \nodata & $-$2.00 && \nodata & $-$1.83 && \nodata & $-$1.68
\enddata
\tablenotetext{a}{Abundance determined by synthesis with relevant
hyperfine and/or isotopic splitting data included where appropriate. See
text for details.}
\tablecomments{The colon symbol for \ion{Cu}{1} in J181503.64$-$375120.7
indicates high uncertainty in this measurement. See text for details.}
\end{deluxetable}

\clearpage
%\LongTables % emulateapj
\tabletypesize{\small}
\begin{deluxetable}{lcrrrr}
\tablecaption{Chemical Abundances of Bulge Extremely Metal-poor Stars.\label{tbl-6}}
\tablewidth{0pt}
\tablehead{\colhead{Species} & \colhead{$N$} & \colhead{$\log_{\rm \epsilon}\left({\rm X}\right)$} & [X/H] & [X/Fe] & $\sigma_{\rm lines}$}
\startdata
& \\
\multicolumn{6}{c}{2MASS J155730.10$-$293922.7} \\
\hline
\ion{Li}{1} &  1 &    +0.25 &  $-$0.80 &   +2.22 & \nodata \\
C (CH)      &  1 &    +5.41 &  $-$3.02 &   +0.00 & \nodata \\
\ion{Na}{1} &  2 &    +3.40 &  $-$2.85 &   +0.18 & $<$0.01 \\
\ion{Mg}{1} & 10 &    +5.12 &  $-$2.48 &   +0.54 &    0.08 \\
\ion{Al}{1} &  1 &    +2.73 &  $-$3.72 & $-$0.70 & \nodata \\           
\ion{Si}{1} &  1 &    +5.29 &  $-$2.22 &   +0.81 & \nodata \\    
\ion{K}{1}  &  2 &    +2.66 &  $-$2.38 &   +0.65 &    0.11 \\     
\ion{Ca}{1} & 18 &    +3.73 &  $-$2.61 &   +0.41 &    0.10 \\  
\ion{Sc}{2} &  6 &  $-$0.46 &  $-$3.61 & $-$0.59 &    0.14 \\
\ion{Ti}{1} & 24 &    +2.25 &  $-$2.70 &   +0.32 &    0.15 \\  
\ion{Ti}{2} & 52 &    +2.19 &  $-$2.76 &   +0.26 &    0.19 \\      
\ion{V}{1}  &  1 &    +0.46 &  $-$3.47 & $-$0.45 & \nodata \\      
\ion{Cr}{1} & 12 &    +2.35 &  $-$3.28 & $-$0.26 &    0.23 \\      
\ion{Cr}{2} &  2 &    +2.79 &  $-$2.85 &   +0.17 &    0.04 \\      
\ion{Mn}{1} &  4 &    +1.50 &  $-$3.93 & $-$0.91 &    0.11 \\  
\ion{Fe}{1} &201 &    +4.48 &  $-$3.02 &   +0.00 &    0.14 \\      
\ion{Fe}{2} & 17 &    +4.48 &  $-$3.02 &   +0.00 &    0.12 \\      
\ion{Co}{1} &  8 &    +1.78 &  $-$3.21 & $-$0.19 &    0.13 \\    
\ion{Ni}{1} &  7 &    +3.29 &  $-$2.93 &   +0.09 &    0.15 \\      
\ion{Cu}{1} &  1 & $<$+0.92 & $<-$3.27 &$<-$0.25 & \nodata \\  
\ion{Zn}{1} &  1 &    +1.87 &  $-$2.69 &   +0.33 & \nodata \\         
\ion{Sr}{2} &  2 &  $-$0.51 &  $-$3.38 & $-$0.36 &    0.01 \\ 
\ion{Y}{2}  &  2 &  $-$1.18 &  $-$3.39 & $-$0.37 &    0.01 \\
\ion{Ba}{2} &  2 &  $-$1.34 &  $-$3.52 & $-$0.50 &    0.10 \\       
\ion{La}{2} &  1 & $<-$0.92 & $<-$2.02 &$<+$1.00 & \nodata \\       
\ion{Eu}{2} &  1 & $<-$2.00 & $<-$2.52 &$<+$0.50 & \nodata \\
\hline \\

\multicolumn{6}{c}{2MASS J181503.64$-$375120.7} \\
\hline
\ion{Li}{1} &  1 &    +0.40 &  $-$0.65 &   +2.19 & \nodata \\          
C (CH)      &  1 &    +5.74 &  $-$2.69 &   +0.15 & \nodata \\        
\ion{Na}{1} &  2 &    +3.46 &  $-$2.78 &   +0.07 &    0.05 \\       
\ion{Mg}{1} &  9 &    +5.33 &  $-$2.27 &   +0.57 &    0.13 \\       
\ion{Al}{1} &  1 &    +3.07 &  $-$3.38 & $-$0.54 & \nodata \\           
\ion{Si}{1} &  1 &    +5.52 &  $-$1.98 &   +0.86 & \nodata \\        
\ion{K}{1}  &  2 &    +2.90 &  $-$2.13 &   +0.71 &    0.13 \\       
\ion{Ca}{1} & 23 &    +3.96 &  $-$2.38 &   +0.47 &    0.13 \\     
\ion{Sc}{2} & 7  &  $-$0.23 &  $-$3.38 & $-$0.54 &    0.15 \\
\ion{Ti}{1} & 23 &    +2.38 &  $-$2.57 &   +0.28 &    0.10 \\        
\ion{Ti}{2} & 50 &    +2.31 &  $-$2.64 &   +0.20 &    0.18 \\      
\ion{V}{1}  &  1 &    +0.58 &  $-$3.35 & $-$0.51 & \nodata \\        
\ion{Cr}{1} & 18 &    +2.55 &  $-$3.09 & $-$0.25 &    0.25 \\       
\ion{Cr}{2} &  2 &    +2.98 &  $-$2.66 &   +0.18 &    0.04 \\      
\ion{Mn}{1} &  4 &    +1.71 &  $-$3.71 & $-$0.87 &    0.10 \\       
\ion{Fe}{1} &216 &    +4.66 &  $-$2.84 &   +0.00 &    0.17 \\     
\ion{Fe}{2} & 22 &    +4.66 &  $-$2.84 &   +0.00 &    0.24 \\      
\ion{Co}{1} &  8 &    +1.93 &  $-$3.06 & $-$0.21 &    0.25 \\      
\ion{Ni}{1} & 13 &    +3.57 &  $-$2.65 &   +0.19 &    0.21 \\     
\ion{Cu}{1} &  1 &   :+0.84 & :$-$3.35 &:$-$0.51 & \nodata \\     
\ion{Zn}{1} &  2 &    +2.00 &  $-$2.55 &   +0.29 & $<$0.01 \\     
\ion{Sr}{2} &  2 &  $-$0.41 &  $-$3.28 & $-$0.43 &    0.04 \\      
\ion{Y}{2}  &  2 &  $-$0.96 &  $-$3.17 & $-$0.33 &    0.01 \\      
\ion{Ba}{2} &  2 &  $-$1.86 &  $-$4.04 & $-$1.20 &    0.05 \\        
\ion{La}{2} &  1 & $<-$0.65 & $<-$1.75 &$<+$1.09 & \nodata \\         
\ion{Eu}{2} &  1 & $<-$1.83 & $<-$2.35 &$<+$0.49 & \nodata \\
\hline \\

\multicolumn{6}{c}{2MASS J183713.28$-$314109.3} \\
\hline
\ion{Li}{1} & 1  &    +0.10  & $-$0.95 &   +1.75 & \nodata \\               
C (CH)      & 1  &    +5.12  & $-$3.31 & $-$0.61 & \nodata \\              
\ion{Na}{1} & 2  &    +3.92  & $-$2.33 &   +0.37 &    0.04 \\        
\ion{Mg}{1} & 10 &    +5.36  & $-$2.24 &   +0.46 &    0.08 \\              
\ion{Al}{1} & 1  &    +3.27  & $-$3.18 & $-$0.48 & \nodata \\              
\ion{Si}{1} & 1  &    +5.52  & $-$1.99 &   +0.71 & \nodata \\              
\ion{K}{1}  & 1  &    +2.94  & $-$2.09 &   +0.61 & \nodata \\            
\ion{Ca}{1} & 23 &    +4.06  & $-$2.28 &   +0.42 &    0.14 \\            
\ion{Sc}{2} &  8 &  $-$0.11  & $-$3.26 & $-$0.56 &    0.11 \\
\ion{Ti}{1} & 25 &    +2.49  & $-$2.46 &   +0.24 &    0.11 \\              
\ion{Ti}{2} & 51 &    +2.46  & $-$2.49 &   +0.21 &    0.17 \\            
\ion{V}{1}  & 1  &    +0.68  & $-$3.25 & $-$0.55 & \nodata \\           
\ion{Cr}{1} & 16 &    +2.68  & $-$2.96 & $-$0.26 &    0.11 \\         
\ion{Cr}{2} & 2  &    +3.10  & $-$2.53 &   +0.16 &    0.02 \\
\ion{Mn}{1} & 4  &    +1.94  & $-$3.49 & $-$0.79 &    0.14 \\            
\ion{Fe}{1} & 225&    +4.80  & $-$2.70 &   +0.00 &    0.14 \\           
\ion{Fe}{2} & 26 &    +4.80  & $-$2.70 & $-$0.00 &    0.16 \\           
\ion{Co}{1} & 8  &    +2.15  & $-$2.84 & $-$0.15 &    0.17 \\           
\ion{Ni}{1} & 17 &    +3.71  & $-$2.51 &   +0.19 &    0.12 \\            
\ion{Cu}{1} & 1  & $<$+0.99  &$<-$3.20 &$<-$0.50 & \nodata \\          
\ion{Zn}{1} & 2  &    +2.12  & $-$2.44 &   +0.25 &    0.07 \\          
\ion{Sr}{2} & 2  &  $-$0.34  & $-$3.21 & $-$0.52 &    0.05 \\          
\ion{Y}{2}  & 2  &  $-$0.94  & $-$3.15 & $-$0.45 & $<$0.01 \\           
\ion{Ba}{2} & 2  &  $-$1.07  & $-$3.25 & $-$0.55 &    0.05 \\            
\ion{La}{2} & 1  & $<-$0.80  &$<-$1.90 &$<+$0.80 & \nodata \\            
\ion{Eu}{1} & 1  & $<-$1.68  &$<-$2.20 &$<+$0.50 & \nodata   
\enddata
\tablecomments{The colon symbol for \ion{Cu}{1} in J181503.64$-$375120.7 indicates high uncertainty in this measurement. See text for details.}
\end{deluxetable}

\clearpage
\LongTables % emulateapj
\tabletypesize{\scriptsize}
\begin{deluxetable}{lcccccccc}
%\rotate %aastex
\tablecaption{Systematic, Random, and Total Chemical Abundance Uncertainties of Bulge Extremely Metal-poor Stars. \label{tbl-7}}
\tablewidth{0pt}
\tablehead{%& & & & & \multicolumn{2}{c}{Total Uncertainty} \\ \cline{6-7}
& \multicolumn{4}{c}{Systematic Uncertainty} && \colhead{Random Uncertainty} && \colhead{Total Uncertainty} \\ \cline{2-5} \cline{7-7} \cline{9-9}
\colhead{Species ([X/H])} & \colhead{$T_{\rm eff} +100\,{\rm K}$} & \colhead{$\log{g} +0.20\,{\rm dex}$} & \colhead{$\xi +0.10$\,km s$^{-1}$} & \colhead{${\rm [M/H]} +0.10\,{\rm dex}$} && \colhead{$\max(0.10, \sigma_{\rm lines})/\sqrt{N}$} && \colhead{$\sigma_{\rm total}$} \\
& \colhead{$\Delta$abund. (dex)} & \colhead{$\Delta$abund. (dex)} & \colhead{$\Delta$abund. (dex)} & \colhead{$\Delta$abund. (dex)} && \colhead{(dex)} && \colhead{(dex)}}
\startdata
& \\
\multicolumn{9}{c}{2MASS J155730.10$-$293922.7} \\
\hline
 Na I &             +0.15 &            $-$0.02 &          $-$0.04 &             $-$0.01 &&  0.07 && 0.17 \\
 Mg I &             +0.08 &            $-$0.08 &          $-$0.02 &             $-$0.01 &&  0.03 && 0.12 \\
 Al I &             +0.04 &            $-$0.11 &          $-$0.05 &             $-$0.02 &&  0.10 && 0.16 \\
 Si I &             +0.08 &            $-$0.09 &          $-$0.03 &             $-$0.01 &&  0.07 && 0.14 \\
  K I &             +0.09 &            $-$0.01 &          $-$0.01 &               +0.00 &&  0.08 && 0.12 \\
 Ca I &             +0.06 &            $-$0.03 &          $-$0.01 &             $-$0.00 &&  0.02 && 0.07 \\
Sc II &             +0.06 &              +0.04 &          $-$0.01 &               +0.00 &&  0.04 && 0.08 \\
 Ti I &             +0.10 &            $-$0.04 &          $-$0.01 &             $-$0.00 &&  0.03 && 0.11 \\
Ti II &             +0.04 &              +0.03 &          $-$0.02 &             $-$0.00 &&  0.03 && 0.06 \\
  V I &             +0.09 &            $-$0.04 &          $-$0.01 &             $-$0.01 &&  0.10 && 0.14 \\
 V II &             +0.02 &              +0.03 &          $-$0.00 &               +0.00 &&  0.06 && 0.07 \\
 Cr I &             +0.10 &            $-$0.04 &          $-$0.02 &             $-$0.00 &&  0.07 && 0.12 \\
Cr II &           $-$0.01 &              +0.05 &            +0.00 &               +0.00 &&  0.07 && 0.09 \\
 Mn I &             +0.08 &            $-$0.08 &          $-$0.04 &             $-$0.01 &&  0.07 && 0.14 \\
 Fe I &             +0.08 &            $-$0.04 &          $-$0.01 &             $-$0.00 &&  0.01 && 0.09 \\
Fe II &             +0.01 &              +0.05 &          $-$0.01 &               +0.00 &&  0.03 && 0.06 \\
 Co I &             +0.09 &            $-$0.07 &          $-$0.02 &             $-$0.01 &&  0.06 && 0.13 \\
 Ni I &             +0.07 &            $-$0.08 &          $-$0.04 &             $-$0.01 &&  0.06 && 0.13 \\
 Zn I &             +0.04 &              +0.01 &            +0.00 &               +0.00 &&  0.10 && 0.11 \\
Sr II &             +0.08 &              +0.01 &          $-$0.07 &             $-$0.01 &&  0.07 && 0.13 \\
 Y II &             +0.05 &              +0.05 &            +0.00 &               +0.00 &&  0.07 && 0.10 \\
Ba II &             +0.10 &              +0.04 &          $-$0.03 &             $-$0.00 &&  0.06 && 0.13 \\
\hline \\

\multicolumn{9}{c}{2MASS J181503.64$-$375120.7} \\
\hline
 Na I &             +0.14 &            $-$0.04 &          $-$0.04 &             $-$0.01 &&  0.07 && 0.17 \\
 Mg I &             +0.06 &            $-$0.07 &          $-$0.02 &             $-$0.01 &&  0.04 && 0.11 \\
 Al I &             +0.04 &            $-$0.14 &          $-$0.06 &             $-$0.03 &&  0.10 && 0.19 \\
 Si I &             +0.09 &            $-$0.11 &          $-$0.03 &             $-$0.01 &&  0.07 && 0.16 \\
  K I &             +0.09 &            $-$0.01 &          $-$0.01 &               +0.00 &&  0.09 && 0.13 \\
 Ca I &             +0.06 &            $-$0.03 &          $-$0.01 &             $-$0.00 &&  0.03 && 0.07 \\
Sc II &             +0.05 &              +0.03 &          $-$0.02 &             $-$0.00 &&  0.07 && 0.10 \\
 Ti I &             +0.10 &            $-$0.03 &          $-$0.01 &             $-$0.00 &&  0.02 && 0.11 \\
Ti II &             +0.04 &              +0.03 &          $-$0.02 &             $-$0.00 &&  0.03 && 0.06 \\
  V I &             +0.10 &            $-$0.03 &            +0.01 &               +0.00 &&  0.10 && 0.14 \\
 V II &             +0.02 &              +0.03 &          $-$0.00 &               +0.00 &&  0.07 && 0.08 \\
 Cr I &             +0.10 &            $-$0.04 &          $-$0.01 &             $-$0.00 &&  0.06 && 0.12 \\
Cr II &           $-$0.02 &              +0.05 &          $-$0.00 &               +0.00 &&  0.07 && 0.09 \\
 Mn I &             +0.08 &            $-$0.07 &          $-$0.03 &             $-$0.01 &&  0.04 && 0.12 \\
 Fe I &             +0.08 &            $-$0.04 &          $-$0.01 &             $-$0.01 &&  0.01 && 0.09 \\
Fe II &             +0.01 &              +0.04 &          $-$0.01 &               +0.00 &&  0.05 && 0.07 \\
 Co I &             +0.08 &            $-$0.08 &          $-$0.03 &             $-$0.01 &&  0.09 && 0.15 \\
 Ni I &             +0.07 &            $-$0.04 &          $-$0.02 &             $-$0.01 &&  0.06 && 0.10 \\
 Zn I &             +0.04 &              +0.01 &            +0.00 &               +0.00 &&  0.07 && 0.08 \\
Sr II &             +0.07 &            $-$0.01 &          $-$0.07 &             $-$0.02 &&  0.07 && 0.12 \\
 Y II &             +0.05 &              +0.04 &          $-$0.01 &               +0.00 &&  0.07 && 0.10 \\
Ba II &             +0.08 &              +0.03 &          $-$0.02 &             $-$0.01 &&  0.06 && 0.11 \\
\hline \\

\multicolumn{9}{c}{2MASS J183713.28$-$314109.3} \\
\hline
 Na I &             +0.12 &            $-$0.01 &          $-$0.06 &             $-$0.03 &&  0.07 && 0.16 \\
 Mg I &             +0.06 &            $-$0.06 &          $-$0.02 &             $-$0.01 &&  0.03 && 0.09 \\
 Al I &             +0.05 &            $-$0.08 &          $-$0.06 &             $-$0.04 &&  0.10 && 0.16 \\
 Si I &             +0.09 &            $-$0.11 &          $-$0.03 &             $-$0.02 &&  0.10 && 0.18 \\
  K I &             +0.08 &              +0.00 &          $-$0.01 &               +0.00 &&  0.10 && 0.13 \\
 Ca I &             +0.06 &            $-$0.02 &          $-$0.01 &             $-$0.00 &&  0.03 && 0.07 \\
Sc II &             +0.03 &              +0.06 &          $-$0.02 &             $-$0.00 &&  0.04 && 0.08 \\
 Ti I &             +0.11 &            $-$0.03 &          $-$0.01 &             $-$0.00 &&  0.02 && 0.12 \\
Ti II &             +0.02 &              +0.06 &          $-$0.02 &             $-$0.00 &&  0.02 && 0.07 \\
  V I &             +0.11 &            $-$0.04 &            +0.00 &               +0.00 &&  0.10 && 0.15 \\
 V II &             +0.01 &              +0.05 &          $-$0.01 &               +0.00 &&  0.05 && 0.07 \\
 Cr I &             +0.10 &            $-$0.03 &          $-$0.01 &             $-$0.01 &&  0.03 && 0.11 \\
Cr II &           $-$0.03 &              +0.07 &          $-$0.01 &               +0.00 &&  0.07 && 0.10 \\
 Mn I &             +0.09 &            $-$0.05 &          $-$0.03 &             $-$0.02 &&  0.04 && 0.12 \\
 Fe I &             +0.08 &            $-$0.03 &          $-$0.02 &             $-$0.01 &&  0.01 && 0.09 \\
Fe II &           $-$0.01 &              +0.07 &          $-$0.01 &               +0.00 &&  0.03 && 0.08 \\
 Co I &             +0.09 &            $-$0.06 &          $-$0.03 &             $-$0.02 &&  0.10 && 0.15 \\
 Ni I &             +0.08 &            $-$0.03 &          $-$0.01 &             $-$0.01 &&  0.03 && 0.09 \\
 Zn I &             +0.04 &              +0.01 &          $-$0.01 &               +0.00 &&  0.07 && 0.08 \\
Sr II &             +0.04 &              +0.03 &          $-$0.08 &             $-$0.03 &&  0.07 && 0.12 \\
 Y II &             +0.05 &              +0.06 &            +0.00 &               +0.01 &&  0.07 && 0.10 \\
Ba II &             +0.08 &              +0.07 &          $-$0.05 &             $-$0.02 &&  0.07 && 0.13
\enddata
\tablecomments{Total uncertainty ($\sigma_{\rm total}$) refers to the
quadrature sum of random uncertainties and systematic uncertainties in
stellar parameters ($T_{\rm eff}$, $\log{g}$, ${\rm [M/H]}$, $\xi$), where
the stellar parameter uncertainties are assumed to be uncorrelated. The
individual line uncertainties ($\sigma_{\rm lines}$) are assumed to be
at least 0.10\,dex for each species, such that the random uncertainties
are given by $\max(0.10,\sigma_{\rm lines})/\sqrt{N}$ where $N$ is the
number of transitions.}
\end{deluxetable}
